DAHA and plane curve singularities

We suggest a relatively simple and totally geometric conjectural description of uncolored DAHA superpolynomials of arbitrary algebraic knots (conjecturally coinciding with the reduced stable Khovanov-Rozansky polynomials) via the flagged Jacobian factors (new objects) of the corresponding unibranch plane curve singularities. This generalizes the Cherednik-Danilenko conjecture on the Betti numbers of Jacobian factors, the Gorsky combinatorial conjectural interpretation of superpolynomials of torus knots and that by Gorsky-Mazin for their constant term. The paper mainly focuses on non-torus algebraic knots. A connection with the conjecture due to Oblomkov-Rasmussen-Shende is possible, but our approach is different. A motivic version of our conjecture is related to p-adic orbital A-type integrals for anisotropic centralizers.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|}
\hline 
$D_0^{\dag}$-sets & $D_1^{\dag}$-sets & dim &  types \\     
\hline                
\{ 3,11,14\}\ :\ 17 & 
+\{ 3,5,11,14\}:\ na & 
+\{ 3,8,11,14\}:\ na & 
+\{ 3,11,14,16\}:\ 18\\ 
\hline   
\end{longtable}
\begin{longtable}{|c|c|c|}
\hline
\{\ \}\ :\ 24,0 & 
+\{ 47\}:\ 24 & 
\{ 47\}\ :\ 23,1\\ 
+\{ 25\}:\ na & 
+\{ 38\}:\ 24 & 
+\{ 41\}:\ 23\\ 
\{ 25\}\ :\ na,2 & 
\{ 38\}\ :\ 23,2 & 
+\{ 25, 38\}:\ 24\\ 
+\{ 38, 41\}:\ 23 & 
\{ 41\}\ :\ 22,2 & 
+\{ 25, 41\}:\ na\\ 
+\{ 35\}:\ 23 & 
+\{ 38, 41\}:\ 22 & 
\{ 3\}\ :\ na,3\\ 
\{ 25, 38\}\ :\ 23,3 & 
+\{ 3, 38\}:\ na & 
+\{ 16\}:\ 24\\ 
+\{ 25, 38, 41\}:\ 23 & 
\{ 25, 41\}\ :\ na,3 & 
\{ 35\}\ :\ 22,3\\ 
+\{ 25, 35\}:\ 23 & 
+\{ 35, 38\}:\ 22 & 
\{ 38, 41\}\ :\ 21,3\\ 
+\{ 25, 38, 41\}:\ 23 & 
+\{ 32\}:\ 22 & 
+\{ 35, 38\}:\ 21\\ 
\{ 3, 38\}\ :\ na,4 & 
\{ 3, 41\}\ :\ na,4 & 
\{ 16\}\ :\ 23,4\\ 
+\{ 3, 16\}:\ 24 & 
+\{ 16, 41\}:\ 23 & 
\{ 19\}\ :\ na,4\\ 
\{ 25, 35\}\ :\ 22,4 & 
+\{ 3, 35\}:\ na & 
+\{ 19, 35\}:\ 23\\ 
+\{ 25, 35, 38\}:\ 22 & 
\{ 25, 38, 41\}\ :\ 22,4 & 
+\{ 3, 38, 41\}:\ na\\ 
+\{ 16, 41\}:\ 23 & 
+\{ 19, 38\}:\ na & 
+\{ 25, 32\}:\ 23\\ 
+\{ 25, 35, 38\}:\ 22 & 
\{ 32\}\ :\ 21,4 & 
+\{ 25, 32\}:\ 22\\ 
+\{ 32, 35\}:\ 21 & 
\{ 35, 38\}\ :\ 20,4 & 
+\{ 25, 35, 38\}:\ 22\\ 
+\{ 29\}:\ 21 & 
+\{ 32, 35\}:\ 20 & 
\{ 3, 16\}\ :\ 23,5\\ 
+\{ 3, 16, 41\}:\ 23 & 
\{ 3, 19\}\ :\ na,5 & 
\{ 3, 35\}\ :\ na,5\\ 
\{ 3, 38, 41\}\ :\ na,5 & 
\{ 16, 41\}\ :\ 22,5 & 
+\{ 3, 16, 41\}:\ 23\\ 
+\{ 16, 19\}:\ na & 
+\{ 16, 32\}:\ 23 & 
+\{ 16, 35\}:\ 22\\ 
\{ 19, 35\}\ :\ 22,5 & 
+\{ 3, 19, 35\}:\ na & 
+\{ 13\}:\ 23\\ 
+\{ 19, 35, 38\}:\ 22 & 
\{ 19, 38\}\ :\ na,5 & 
\{ 25, 32\}\ :\ 21,5\\ 
+\{ 3, 32\}:\ na & 
+\{ 16, 32\}:\ 23 & 
+\{ 19, 32\}:\ 22\\ 
+\{ 25, 32, 35\}:\ 21 & 
\{ 25, 35, 38\}\ :\ 21,5 & 
+\{ 3, 35, 38\}:\ na\\ 
+\{ 16, 35\}:\ 22 & 
+\{ 19, 35, 38\}:\ 22 & 
+\{ 25, 29\}:\ 22\\ 
+\{ 25, 32, 35\}:\ 21 & 
\{ 29\}\ :\ 20,5 & 
+\{ 25, 29\}:\ 21\\ 
+\{ 29, 32\}:\ 20 & 
\{ 32, 35\}\ :\ 19,5 & 
+\{ 25, 32, 35\}:\ 21\\ 
+\{ 26\}:\ 20 & 
+\{ 29, 32\}:\ 19 & 
\{ 3, 16, 41\}\ :\ 22,6\\ 
+\{ 3, 16, 19\}:\ na & 
+\{ 3, 16, 32\}:\ 23 & 
+\{ 3, 16, 35\}:\ 22\\ 
\{ 3, 19, 35\}\ :\ na,6 & 
\{ 3, 19, 38\}\ :\ na,6 & 
\{ 3, 32\}\ :\ na,6\\ 
\{ 3, 35, 38\}\ :\ na,6 & 
\{ 13\}\ :\ 22,6 & 
+\{ 3, 13\}:\ 23\\ 
+\{ 13, 38\}:\ 22 & 
\{ 16, 19\}\ :\ na,6 & 
\{ 16, 32\}\ :\ 22,6\\ 
+\{ 3, 16, 32\}:\ 23 & 
+\{ 16, 19, 32\}:\ 23 & 
+\{ 16, 32, 35\}:\ 22\\ 
\{ 16, 35\}\ :\ 21,6 & 
+\{ 3, 16, 35\}:\ 22 & 
+\{ 16, 19, 35\}:\ na\\ 
+\{ 16, 29\}:\ 22 & 
+\{ 16, 32, 35\}:\ 21 & 
\{ 19, 32\}\ :\ 21,6\\ 
+\{ 3, 19, 32\}:\ na & 
+\{ 16, 19, 32\}:\ 22 & 
+\{ 19, 32, 35\}:\ 21\\ 
\{ 19, 35, 38\}\ :\ 21,6 & 
+\{ 3, 19, 35, 38\}:\ na & 
+\{ 13, 38\}:\ 22\\ 
+\{ 16, 19, 35\}:\ na & 
+\{ 19, 29\}:\ 22 & 
+\{ 19, 32, 35\}:\ 21\\ 
\{ 25, 29\}\ :\ 20,6 & 
+\{ 3, 29\}:\ na & 
+\{ 16, 29\}:\ 22\\ 
+\{ 19, 29\}:\ 21 & 
+\{ 25, 29, 32\}:\ 20 & 
\{ 25, 32, 35\}\ :\ 20,6\\ 
+\{ 3, 32, 35\}:\ na & 
+\{ 16, 32, 35\}:\ 21 & 
+\{ 19, 32, 35\}:\ 21\\ 
+\{ 25, 26\}:\ 21 & 
+\{ 25, 29, 32\}:\ 20 & 
\{ 26\}\ :\ 19,6\\ 
+\{ 25, 26\}:\ 20 & 
+\{ 26, 29\}:\ 19 & 
\{ 29, 32\}\ :\ 18,6\\ 
+\{ 23\}:\ 20 & 
+\{ 25, 29, 32\}:\ 19 & 
+\{ 26, 29\}:\ 18\\ 
\{ 3, 13\}\ :\ 22,7 & 
+\{ 3, 13, 38\}:\ 22 & 
\{ 3, 16, 19\}\ :\ na,7\\ 
\{ 3, 16, 32\}\ :\ 22,7 & 
+\{ 3, 16, 19, 32\}:\ 23 & 
+\{ 3, 16, 32, 35\}:\ 22\\ 
\{ 3, 16, 35\}\ :\ 21,7 & 
+\{ 3, 16, 19, 35\}:\ na & 
+\{ 3, 16, 29\}:\ 22\\ 
+\{ 3, 16, 32, 35\}:\ 21 & 
\{ 3, 19, 32\}\ :\ na,7 & 
\{ 3, 19, 35, 38\}\ :\ na,7\\ 
\{ 3, 29\}\ :\ na,7 & 
\{ 3, 32, 35\}\ :\ na,7 & 
\{ 13, 38\}\ :\ 21,7\\ 
+\{ 3, 13, 38\}:\ 22 & 
+\{ 13, 16\}:\ na & 
+\{ 13, 29\}:\ 22\\ 
+\{ 13, 32\}:\ 21 & 
\{ 16, 19, 32\}\ :\ 21,7 & 
+\{ 3, 16, 19, 32\}:\ 23\\ 
+\{ 10\}:\ 22 & 
+\{ 16, 19, 32, 35\}:\ 21 & 
\{ 16, 19, 35\}\ :\ na,7\\ 
\{ 16, 29\}\ :\ 21,7 & 
+\{ 3, 16, 29\}:\ 22 & 
+\{ 16, 19, 29\}:\ 22\\ 
+\{ 16, 29, 32\}:\ 21 & 
\{ 16, 32, 35\}\ :\ 20,7 & 
+\{ 3, 16, 32, 35\}:\ 21\\ 
+\{ 16, 19, 32, 35\}:\ 22 & 
+\{ 16, 26\}:\ 21 & 
+\{ 16, 29, 32\}:\ 20\\ 
\{ 19, 29\}\ :\ 20,7 & 
+\{ 3, 19, 29\}:\ na & 
+\{ 13, 29\}:\ 22\\ 
+\{ 16, 19, 29\}:\ 21 & 
+\{ 19, 29, 32\}:\ 20 & 
\{ 19, 32, 35\}\ :\ 20,7\\ 
+\{ 3, 19, 32, 35\}:\ na & 
+\{ 13, 32\}:\ 21 & 
+\{ 16, 19, 32, 35\}:\ 21\\ 
+\{ 19, 26\}:\ 21 & 
+\{ 19, 29, 32\}:\ 20 & 
\{ 23\}\ :\ 19,7\\ 
+\{ 23, 25\}:\ 20 & 
+\{ 23, 26\}:\ 19 & 
\{ 25, 26\}\ :\ 19,7\\ 
+\{ 3, 26\}:\ na & 
+\{ 16, 26\}:\ 21 & 
+\{ 19, 26\}:\ 20\\ 
+\{ 25, 26, 29\}:\ 19 & 
\{ 25, 29, 32\}\ :\ 18,7 & 
+\{ 3, 29, 32\}:\ na\\ 
+\{ 16, 29, 32\}:\ 20 & 
+\{ 19, 29, 32\}:\ 20 & 
+\{ 23, 25\}:\ 19\\ 
+\{ 25, 26, 29\}:\ 18 & 
\{ 26, 29\}\ :\ 17,7 & 
+\{ 20\}:\ 19\\ 
+\{ 23, 26\}:\ 18 & 
+\{ 25, 26, 29\}:\ 17 & 
\{ 3, 13, 38\}\ :\ 21,8\\ 
+\{ 3, 13, 16\}:\ na & 
+\{ 3, 13, 29\}:\ 22 & 
+\{ 3, 13, 32\}:\ 21\\ 
\{ 3, 16, 19, 32\}\ :\ 22,8 & 
+\{ 3, 10\}:\ 23 & 
+\{ 3, 16, 19, 32, 35\}:\ 22\\ 
\{ 3, 16, 19, 35\}\ :\ na,8 & 
\{ 3, 16, 29\}\ :\ 21,8 & 
+\{ 3, 16, 19, 29\}:\ 22\\ 
+\{ 3, 16, 29, 32\}:\ 21 & 
\{ 3, 16, 32, 35\}\ :\ 20,8 & 
+\{ 3, 16, 19, 32, 35\}:\ 22\\ 
+\{ 3, 16, 26\}:\ 21 & 
+\{ 3, 16, 29, 32\}:\ 20 & 
\{ 3, 19, 29\}\ :\ na,8\\ 
\{ 3, 19, 32, 35\}\ :\ na,8 & 
\{ 3, 26\}\ :\ na,8 & 
\{ 3, 29, 32\}\ :\ na,8\\ 
\{ 10\}\ :\ 21,8 & 
+\{ 3, 10\}:\ 22 & 
+\{ 10, 35\}:\ 21\\ 
\{ 13, 16\}\ :\ na,8 & 
\{ 13, 29\}\ :\ 21,8 & 
+\{ 3, 13, 29\}:\ 22\\ 
+\{ 13, 16, 29\}:\ 22 & 
+\{ 13, 29, 32\}:\ 21 & 
\{ 13, 32\}\ :\ 20,8\\ 
+\{ 3, 13, 32\}:\ 21 & 
+\{ 13, 16, 32\}:\ na & 
+\{ 13, 26\}:\ 21\\ 
+\{ 13, 29, 32\}:\ 20 & 
\{ 16, 19, 29\}\ :\ 20,8 & 
+\{ 3, 16, 19, 29\}:\ 22\\ 
+\{ 13, 16, 29\}:\ 21 & 
+\{ 16, 19, 29, 32\}:\ 20 & 
\{ 16, 19, 32, 35\}\ :\ 20,8\\ 
+\{ 3, 16, 19, 32, 35\}:\ 22 & 
+\{ 10, 35\}:\ 21 & 
+\{ 13, 16, 32\}:\ na\\ 
+\{ 16, 19, 26\}:\ 21 & 
+\{ 16, 19, 29, 32\}:\ 20 & 
\{ 16, 26\}\ :\ 20,8\\ 
+\{ 3, 16, 26\}:\ 21 & 
+\{ 16, 19, 26\}:\ 21 & 
+\{ 16, 26, 29\}:\ 20\\ 
\{ 16, 29, 32\}\ :\ 19,8 & 
+\{ 3, 16, 29, 32\}:\ 20 & 
+\{ 16, 19, 29, 32\}:\ 21\\ 
+\{ 16, 23\}:\ 20 & 
+\{ 16, 26, 29\}:\ 19 & 
\{ 19, 26\}\ :\ 19,8\\ 
+\{ 3, 19, 26\}:\ na & 
+\{ 13, 26\}:\ 21 & 
+\{ 16, 19, 26\}:\ 20\\ 
+\{ 19, 26, 29\}:\ 19 & 
\{ 19, 29, 32\}\ :\ 19,8 & 
+\{ 3, 19, 29, 32\}:\ na\\ 
+\{ 13, 29, 32\}:\ 20 & 
+\{ 16, 19, 29, 32\}:\ 20 & 
+\{ 19, 23\}:\ 20\\ 
+\{ 19, 26, 29\}:\ 19 & 
\{ 20\}\ :\ 18,8 & 
+\{ 20, 23\}:\ 19\\ 
+\{ 20, 25\}:\ 18 & 
\{ 23, 25\}\ :\ 18,8 & 
+\{ 3, 23\}:\ na\\ 
+\{ 16, 23\}:\ 20 & 
+\{ 19, 23\}:\ 19 & 
+\{ 23, 25, 26\}:\ 18\\ 
\{ 23, 26\}\ :\ 17,8 & 
+\{ 17\}:\ 19 & 
+\{ 20, 23\}:\ 18\\ 
+\{ 23, 25, 26\}:\ 17 & 
\{ 25, 26, 29\}\ :\ 16,8 & 
+\{ 3, 26, 29\}:\ na\\ 
+\{ 16, 26, 29\}:\ 19 & 
+\{ 19, 26, 29\}:\ 18 & 
+\{ 20, 25\}:\ 17\\ 
+\{ 23, 25, 26\}:\ 16 & 
\{ 3, 10\}\ :\ 21,9 & 
+\{ 3, 10, 35\}:\ 21\\ 
\{ 3, 13, 16\}\ :\ na,9 & 
\{ 3, 13, 29\}\ :\ 21,9 & 
+\{ 3, 13, 16, 29\}:\ 22\\ 
+\{ 3, 13, 29, 32\}:\ 21 & 
\{ 3, 13, 32\}\ :\ 20,9 & 
+\{ 3, 13, 16, 32\}:\ na\\ 
+\{ 3, 13, 26\}:\ 21 & 
+\{ 3, 13, 29, 32\}:\ 20 & 
\{ 3, 16, 19, 29\}\ :\ 21,9\\ 
+\{ 3, 13, 16, 29\}:\ 22 & 
+\{ 3, 16, 19, 29, 32\}:\ 21 & 
\{ 3, 16, 19, 32, 35\}\ :\ 21,9\\ 
+\{ 3, 10, 35\}:\ 22 & 
+\{ 3, 13, 16, 32\}:\ na & 
+\{ 3, 16, 19, 26\}:\ 22\\ 
+\{ 3, 16, 19, 29, 32\}:\ 21 & 
\{ 3, 16, 26\}\ :\ 20,9 & 
+\{ 3, 16, 19, 26\}:\ 21\\ 
+\{ 3, 16, 26, 29\}:\ 20 & 
\{ 3, 16, 29, 32\}\ :\ 19,9 & 
+\{ 3, 16, 19, 29, 32\}:\ 21\\ 
+\{ 3, 16, 23\}:\ 20 & 
+\{ 3, 16, 26, 29\}:\ 19 & 
\{ 3, 19, 26\}\ :\ na,9\\ 
\{ 3, 19, 29, 32\}\ :\ na,9 & 
\{ 3, 23\}\ :\ na,9 & 
\{ 3, 26, 29\}\ :\ na,9\\ 
\{ 10, 35\}\ :\ 20,9 & 
+\{ 3, 10, 35\}:\ 21 & 
+\{ 10, 13\}:\ na\\ 
+\{ 10, 26\}:\ 21 & 
+\{ 10, 29\}:\ 20 & 
\{ 13, 16, 29\}\ :\ 20,9\\ 
+\{ 3, 13, 16, 29\}:\ 22 & 
+\{ 7\}:\ 21 & 
+\{ 13, 16, 29, 32\}:\ 20\\ 
\{ 13, 16, 32\}\ :\ na,9 & 
\{ 13, 26\}\ :\ 20,9 & 
+\{ 3, 13, 26\}:\ 21\\ 
+\{ 13, 16, 26\}:\ 21 & 
+\{ 13, 26, 29\}:\ 20 & 
\{ 13, 29, 32\}\ :\ 19,9\\ 
+\{ 3, 13, 29, 32\}:\ 20 & 
+\{ 13, 16, 29, 32\}:\ 21 & 
+\{ 13, 23\}:\ 20\\ 
+\{ 13, 26, 29\}:\ 19 & 
\{ 16, 19, 26\}\ :\ 19,9 & 
+\{ 3, 16, 19, 26\}:\ 21\\ 
+\{ 10, 26\}:\ 21 & 
+\{ 13, 16, 26\}:\ 20 & 
+\{ 16, 19, 26, 29\}:\ 19\\ 
\{ 16, 19, 29, 32\}\ :\ 19,9 & 
+\{ 3, 16, 19, 29, 32\}:\ 21 & 
+\{ 10, 29\}:\ 20\\ 
+\{ 13, 16, 29, 32\}:\ 20 & 
+\{ 16, 19, 23\}:\ 20 & 
+\{ 16, 19, 26, 29\}:\ 19\\ 
\{ 16, 23\}\ :\ 19,9 & 
+\{ 3, 16, 23\}:\ 20 & 
+\{ 16, 19, 23\}:\ 20\\ 
+\{ 16, 23, 26\}:\ 19 & 
\{ 16, 26, 29\}\ :\ 18,9 & 
+\{ 3, 16, 26, 29\}:\ 19\\ 
+\{ 16, 19, 26, 29\}:\ 20 & 
+\{ 16, 20\}:\ 19 & 
+\{ 16, 23, 26\}:\ 18\\ 
\{ 17\}\ :\ 18,9 & 
+\{ 17, 20\}:\ 19 & 
+\{ 17, 25\}:\ 18\\ 
\{ 19, 23\}\ :\ 18,9 & 
+\{ 3, 19, 23\}:\ na & 
+\{ 13, 23\}:\ 20\\ 
+\{ 16, 19, 23\}:\ 19 & 
+\{ 19, 23, 26\}:\ 18 & 
\{ 19, 26, 29\}\ :\ 17,9\\ 
+\{ 3, 19, 26, 29\}:\ na & 
+\{ 13, 26, 29\}:\ 19 & 
+\{ 16, 19, 26, 29\}:\ 19\\ 
+\{ 19, 20\}:\ 18 & 
+\{ 19, 23, 26\}:\ 17 & 
\{ 20, 23\}\ :\ 17,9\\ 
+\{ 14\}:\ 19 & 
+\{ 17, 20\}:\ 18 & 
+\{ 20, 23, 25\}:\ 17\\ 
\{ 20, 25\}\ :\ 16,9 & 
+\{ 3, 20\}:\ na & 
+\{ 16, 20\}:\ 18\\ 
+\{ 19, 20\}:\ 17 & 
+\{ 20, 23, 25\}:\ 16 & 
\{ 23, 25, 26\}\ :\ 15,9\\ 
+\{ 3, 23, 26\}:\ na & 
+\{ 16, 23, 26\}:\ 18 & 
+\{ 17, 25\}:\ 17\\ 
+\{ 19, 23, 26\}:\ 16 & 
+\{ 20, 23, 25\}:\ 15 & 
\{ 3, 10, 35\}\ :\ 20,10\\ 
+\{ 3, 10, 13\}:\ na & 
+\{ 3, 10, 26\}:\ 21 & 
+\{ 3, 10, 29\}:\ 20\\ 
\{ 3, 13, 16, 29\}\ :\ 21,10 & 
+\{ 3, 7\}:\ 22 & 
+\{ 3, 13, 16, 29, 32\}:\ 21\\ 
\{ 3, 13, 16, 32\}\ :\ na,10 & 
\{ 3, 13, 26\}\ :\ 20,10 & 
+\{ 3, 13, 16, 26\}:\ 21\\ 
+\{ 3, 13, 26, 29\}:\ 20 & 
\{ 3, 13, 29, 32\}\ :\ 19,10 & 
+\{ 3, 13, 16, 29, 32\}:\ 21\\ 
+\{ 3, 13, 23\}:\ 20 & 
+\{ 3, 13, 26, 29\}:\ 19 & 
\{ 3, 16, 19, 26\}\ :\ 20,10\\ 
+\{ 3, 10, 26\}:\ 22 & 
+\{ 3, 13, 16, 26\}:\ 21 & 
+\{ 3, 16, 19, 26, 29\}:\ 20\\ 
\{ 3, 16, 19, 29, 32\}\ :\ 20,10 & 
+\{ 3, 10, 29\}:\ 21 & 
+\{ 3, 13, 16, 29, 32\}:\ 21\\ 
+\{ 3, 16, 19, 23\}:\ 21 & 
+\{ 3, 16, 19, 26, 29\}:\ 20 & 
\{ 3, 16, 23\}\ :\ 19,10\\ 
+\{ 3, 16, 19, 23\}:\ 20 & 
+\{ 3, 16, 23, 26\}:\ 19 & 
\{ 3, 16, 26, 29\}\ :\ 18,10\\ 
+\{ 3, 16, 19, 26, 29\}:\ 20 & 
+\{ 3, 16, 20\}:\ 19 & 
+\{ 3, 16, 23, 26\}:\ 18\\ 
\{ 3, 19, 23\}\ :\ na,10 & 
\{ 3, 19, 26, 29\}\ :\ na,10 & 
\{ 3, 20\}\ :\ na,10\\ 
\{ 3, 23, 26\}\ :\ na,10 & 
\{ 7\}\ :\ 20,10 & 
+\{ 3, 7\}:\ 21\\ 
+\{ 7, 32\}:\ 20 & 
\{ 10, 13\}\ :\ na,10 & 
\{ 10, 26\}\ :\ 20,10\\ 
+\{ 3, 10, 26\}:\ 21 & 
+\{ 10, 13, 26\}:\ 21 & 
+\{ 10, 26, 29\}:\ 20\\ 
\{ 10, 29\}\ :\ 19,10 & 
+\{ 3, 10, 29\}:\ 20 & 
+\{ 10, 13, 29\}:\ na\\ 
+\{ 10, 23\}:\ 20 & 
+\{ 10, 26, 29\}:\ 19 & 
\{ 13, 16, 26\}\ :\ 19,10\\ 
+\{ 3, 13, 16, 26\}:\ 21 & 
+\{ 10, 13, 26\}:\ 20 & 
+\{ 13, 16, 26, 29\}:\ 19\\ 
\{ 13, 16, 29, 32\}\ :\ 19,10 & 
+\{ 3, 13, 16, 29, 32\}:\ 21 & 
+\{ 7, 32\}:\ 20\\ 
+\{ 10, 13, 29\}:\ na & 
+\{ 13, 16, 23\}:\ 20 & 
+\{ 13, 16, 26, 29\}:\ 19\\ 
\{ 13, 23\}\ :\ 19,10 & 
+\{ 3, 13, 23\}:\ 20 & 
+\{ 13, 16, 23\}:\ 20\\ 
+\{ 13, 23, 26\}:\ 19 & 
\{ 13, 26, 29\}\ :\ 18,10 & 
+\{ 3, 13, 26, 29\}:\ 19\\ 
+\{ 13, 16, 26, 29\}:\ 20 & 
+\{ 13, 20\}:\ 19 & 
+\{ 13, 23, 26\}:\ 18\\ 
\{ 14\}\ :\ 18,10 & 
+\{ 14, 17\}:\ 19 & 
+\{ 14, 25\}:\ 18\\ 
\{ 16, 19, 23\}\ :\ 18,10 & 
+\{ 3, 16, 19, 23\}:\ 20 & 
+\{ 10, 23\}:\ 20\\ 
+\{ 13, 16, 23\}:\ 19 & 
+\{ 16, 19, 23, 26\}:\ 18 & 
\{ 16, 19, 26, 29\}\ :\ 18,10\\ 
+\{ 3, 16, 19, 26, 29\}:\ 20 & 
+\{ 10, 26, 29\}:\ 19 & 
+\{ 13, 16, 26, 29\}:\ 19\\ 
+\{ 16, 19, 20\}:\ 19 & 
+\{ 16, 19, 23, 26\}:\ 18 & 
\{ 16, 20\}\ :\ 17,10\\ 
+\{ 3, 16, 20\}:\ 19 & 
+\{ 16, 19, 20\}:\ 18 & 
+\{ 16, 20, 23\}:\ 17\\ 
\{ 16, 23, 26\}\ :\ 17,10 & 
+\{ 3, 16, 23, 26\}:\ 18 & 
+\{ 16, 17\}:\ 19\\ 
+\{ 16, 19, 23, 26\}:\ 18 & 
+\{ 16, 20, 23\}:\ 17 & 
\{ 17, 20\}\ :\ 17,10\\ 
+\{ 11\}:\ 19 & 
+\{ 14, 17\}:\ 18 & 
+\{ 17, 20, 25\}:\ 17\\ 
\{ 17, 25\}\ :\ 16,10 & 
+\{ 3, 17\}:\ na & 
+\{ 16, 17\}:\ 18\\ 
+\{ 17, 19\}:\ 17 & 
+\{ 17, 20, 25\}:\ 16 & 
\{ 19, 20\}\ :\ 16,10\\ 
+\{ 3, 19, 20\}:\ na & 
+\{ 13, 20\}:\ 18 & 
+\{ 16, 19, 20\}:\ 17\\ 
+\{ 19, 20, 23\}:\ 16 & 
\{ 19, 23, 26\}\ :\ 15,10 & 
+\{ 3, 19, 23, 26\}:\ na\\ 
+\{ 13, 23, 26\}:\ 18 & 
+\{ 16, 19, 23, 26\}:\ 17 & 
+\{ 17, 19\}:\ 16\\ 
+\{ 19, 20, 23\}:\ 15 & 
\{ 20, 23, 25\}\ :\ 14,10 & 
+\{ 3, 20, 23\}:\ na\\ 
+\{ 14, 25\}:\ 17 & 
+\{ 16, 20, 23\}:\ 16 & 
+\{ 17, 20, 25\}:\ 15\\ 
+\{ 19, 20, 23\}:\ 14 & 
\{ 3, 7\}\ :\ 20,11 & 
+\{ 3, 7, 32\}:\ 20\\ 
\{ 3, 10, 13\}\ :\ na,11 & 
\{ 3, 10, 26\}\ :\ 20,11 & 
+\{ 3, 10, 13, 26\}:\ 21\\ 
+\{ 3, 10, 26, 29\}:\ 20 & 
\{ 3, 10, 29\}\ :\ 19,11 & 
+\{ 3, 10, 13, 29\}:\ na\\ 
+\{ 3, 10, 23\}:\ 20 & 
+\{ 3, 10, 26, 29\}:\ 19 & 
\{ 3, 13, 16, 26\}\ :\ 20,11\\ 
+\{ 3, 10, 13, 26\}:\ 21 & 
+\{ 3, 13, 16, 26, 29\}:\ 20 & 
\{ 3, 13, 16, 29, 32\}\ :\ 20,11\\ 
+\{ 3, 7, 32\}:\ 21 & 
+\{ 3, 10, 13, 29\}:\ na & 
+\{ 3, 13, 16, 23\}:\ 21\\ 
+\{ 3, 13, 16, 26, 29\}:\ 20 & 
\{ 3, 13, 23\}\ :\ 19,11 & 
+\{ 3, 13, 16, 23\}:\ 20\\ 
+\{ 3, 13, 23, 26\}:\ 19 & 
\{ 3, 13, 26, 29\}\ :\ 18,11 & 
+\{ 3, 13, 16, 26, 29\}:\ 20\\ 
+\{ 3, 13, 20\}:\ 19 & 
+\{ 3, 13, 23, 26\}:\ 18 & 
\{ 3, 16, 19, 23\}\ :\ 19,11\\ 
+\{ 3, 10, 23\}:\ 21 & 
+\{ 3, 13, 16, 23\}:\ 20 & 
+\{ 3, 16, 19, 23, 26\}:\ 19\\ 
\{ 3, 16, 19, 26, 29\}\ :\ 19,11 & 
+\{ 3, 10, 26, 29\}:\ 20 & 
+\{ 3, 13, 16, 26, 29\}:\ 20\\ 
+\{ 3, 16, 19, 20\}:\ 20 & 
+\{ 3, 16, 19, 23, 26\}:\ 19 & 
\{ 3, 16, 20\}\ :\ 18,11\\ 
+\{ 3, 16, 19, 20\}:\ 19 & 
+\{ 3, 16, 20, 23\}:\ 18 & 
\{ 3, 16, 23, 26\}\ :\ 17,11\\ 
+\{ 3, 16, 17\}:\ 19 & 
+\{ 3, 16, 19, 23, 26\}:\ 18 & 
+\{ 3, 16, 20, 23\}:\ 17\\ 
\{ 3, 17\}\ :\ na,11 & 
\{ 3, 19, 20\}\ :\ na,11 & 
\{ 3, 19, 23, 26\}\ :\ na,11\\ 
\{ 3, 20, 23\}\ :\ na,11 & 
\{ 7, 32\}\ :\ 19,11 & 
+\{ 3, 7, 32\}:\ 20\\ 
+\{ 7, 10\}:\ na & 
+\{ 7, 23\}:\ 20 & 
+\{ 7, 26\}:\ 19\\ 
\{ 10, 13, 26\}\ :\ 19,11 & 
+\{ 3, 10, 13, 26\}:\ 21 & 
+\{ 4\}:\ 20\\ 
+\{ 10, 13, 26, 29\}:\ 19 & 
\{ 10, 13, 29\}\ :\ na,11 & 
\{ 10, 23\}\ :\ 19,11\\ 
+\{ 3, 10, 23\}:\ 20 & 
+\{ 10, 13, 23\}:\ 20 & 
+\{ 10, 23, 26\}:\ 19\\ 
\{ 10, 26, 29\}\ :\ 18,11 & 
+\{ 3, 10, 26, 29\}:\ 19 & 
+\{ 10, 13, 26, 29\}:\ 20\\ 
+\{ 10, 20\}:\ 19 & 
+\{ 10, 23, 26\}:\ 18 & 
\{ 11\}\ :\ 18,11\\ 
+\{ 11, 14\}:\ 19 & 
+\{ 11, 25\}:\ 18 & 
\{ 13, 16, 23\}\ :\ 18,11\\ 
+\{ 3, 13, 16, 23\}:\ 20 & 
+\{ 7, 23\}:\ 20 & 
+\{ 10, 13, 23\}:\ 19\\ 
+\{ 13, 16, 23, 26\}:\ 18 & 
\{ 13, 16, 26, 29\}\ :\ 18,11 & 
+\{ 3, 13, 16, 26, 29\}:\ 20\\ 
+\{ 7, 26\}:\ 19 & 
+\{ 10, 13, 26, 29\}:\ 19 & 
+\{ 13, 16, 20\}:\ 19\\ 
+\{ 13, 16, 23, 26\}:\ 18 & 
\{ 13, 20\}\ :\ 17,11 & 
+\{ 3, 13, 20\}:\ 19\\ 
+\{ 13, 16, 20\}:\ 18 & 
+\{ 13, 20, 23\}:\ 17 & 
\{ 13, 23, 26\}\ :\ 17,11\\ 
+\{ 3, 13, 23, 26\}:\ 18 & 
+\{ 13, 16, 23, 26\}:\ 19 & 
+\{ 13, 17\}:\ 18\\ 
+\{ 13, 20, 23\}:\ 17 & 
\{ 14, 17\}\ :\ 17,11 & 
+\{ 8\}:\ 19\\ 
+\{ 11, 14\}:\ 18 & 
+\{ 14, 17, 25\}:\ 17 & 
\{ 14, 25\}\ :\ 16,11\\ 
+\{ 3, 14\}:\ na & 
+\{ 14, 16\}:\ 18 & 
+\{ 14, 17, 25\}:\ 17\\ 
+\{ 14, 19\}:\ 16 & 
\{ 16, 17\}\ :\ 17,11 & 
+\{ 3, 16, 17\}:\ 19\\ 
+\{ 16, 17, 19\}:\ 18 & 
+\{ 16, 17, 20\}:\ 17 & 
\{ 16, 19, 20\}\ :\ 16,11\\ 
+\{ 3, 16, 19, 20\}:\ 19 & 
+\{ 10, 20\}:\ 18 & 
+\{ 13, 16, 20\}:\ 17\\ 
+\{ 16, 19, 20, 23\}:\ 16 & 
\{ 16, 19, 23, 26\}\ :\ 16,11 & 
+\{ 3, 16, 19, 23, 26\}:\ 18\\ 
+\{ 10, 23, 26\}:\ 18 & 
+\{ 13, 16, 23, 26\}:\ 18 & 
+\{ 16, 17, 19\}:\ 17\\ 
+\{ 16, 19, 20, 23\}:\ 16 & 
\{ 16, 20, 23\}\ :\ 15,11 & 
+\{ 3, 16, 20, 23\}:\ 17\\ 
+\{ 14, 16\}:\ 17 & 
+\{ 16, 17, 20\}:\ 16 & 
+\{ 16, 19, 20, 23\}:\ 15\\ 
\{ 17, 19\}\ :\ 15,11 & 
+\{ 3, 17, 19\}:\ na & 
+\{ 13, 17\}:\ 17\\ 
+\{ 16, 17, 19\}:\ 16 & 
+\{ 17, 19, 20\}:\ 15 & 
\{ 17, 20, 25\}\ :\ 14,11\\ 
+\{ 3, 17, 20\}:\ na & 
+\{ 11, 25\}:\ 17 & 
+\{ 14, 17, 25\}:\ 16\\ 
+\{ 16, 17, 20\}:\ 15 & 
+\{ 17, 19, 20\}:\ 14 & 
\{ 19, 20, 23\}\ :\ 13,11\\ 
+\{ 3, 19, 20, 23\}:\ na & 
+\{ 13, 20, 23\}:\ 16 & 
+\{ 14, 19\}:\ 15\\ 
+\{ 16, 19, 20, 23\}:\ 14 & 
+\{ 17, 19, 20\}:\ 13 & 
\{ 3, 7, 32\}\ :\ 19,12\\ 
+\{ 3, 7, 10\}:\ na & 
+\{ 3, 7, 23\}:\ 20 & 
+\{ 3, 7, 26\}:\ 19\\ 
\{ 3, 10, 13, 26\}\ :\ 20,12 & 
+\{ 3, 4\}:\ 21 & 
+\{ 3, 10, 13, 26, 29\}:\ 20\\ 
\{ 3, 10, 13, 29\}\ :\ na,12 & 
\{ 3, 10, 23\}\ :\ 19,12 & 
+\{ 3, 10, 13, 23\}:\ 20\\ 
+\{ 3, 10, 23, 26\}:\ 19 & 
\{ 3, 10, 26, 29\}\ :\ 18,12 & 
+\{ 3, 10, 13, 26, 29\}:\ 20\\ 
+\{ 3, 10, 20\}:\ 19 & 
+\{ 3, 10, 23, 26\}:\ 18 & 
\{ 3, 13, 16, 23\}\ :\ 19,12\\ 
+\{ 3, 7, 23\}:\ 21 & 
+\{ 3, 10, 13, 23\}:\ 20 & 
+\{ 3, 13, 16, 23, 26\}:\ 19\\ 
\{ 3, 13, 16, 26, 29\}\ :\ 19,12 & 
+\{ 3, 7, 26\}:\ 20 & 
+\{ 3, 10, 13, 26, 29\}:\ 20\\ 
+\{ 3, 13, 16, 20\}:\ 20 & 
+\{ 3, 13, 16, 23, 26\}:\ 19 & 
\{ 3, 13, 20\}\ :\ 18,12\\ 
+\{ 3, 13, 16, 20\}:\ 19 & 
+\{ 3, 13, 20, 23\}:\ 18 & 
\{ 3, 13, 23, 26\}\ :\ 17,12\\ 
+\{ 3, 13, 16, 23, 26\}:\ 19 & 
+\{ 3, 13, 17\}:\ 18 & 
+\{ 3, 13, 20, 23\}:\ 17\\ 
\{ 3, 14\}\ :\ na,12 & 
\{ 3, 16, 17\}\ :\ 18,12 & 
+\{ 3, 16, 17, 19\}:\ 19\\ 
+\{ 3, 16, 17, 20\}:\ 18 & 
\{ 3, 16, 19, 20\}\ :\ 18,12 & 
+\{ 3, 10, 20\}:\ 20\\ 
+\{ 3, 13, 16, 20\}:\ 19 & 
+\{ 3, 16, 19, 20, 23\}:\ 18 & 
\{ 3, 16, 19, 23, 26\}\ :\ 17,12\\ 
+\{ 3, 10, 23, 26\}:\ 19 & 
+\{ 3, 13, 16, 23, 26\}:\ 19 & 
+\{ 3, 16, 17, 19\}:\ 18\\ 
+\{ 3, 16, 19, 20, 23\}:\ 17 & 
\{ 3, 16, 20, 23\}\ :\ 16,12 & 
+\{ 3, 14, 16\}:\ 18\\ 
+\{ 3, 16, 17, 20\}:\ 17 & 
+\{ 3, 16, 19, 20, 23\}:\ 16 & 
\{ 3, 17, 19\}\ :\ na,12\\ 
\{ 3, 17, 20\}\ :\ na,12 & 
\{ 3, 19, 20, 23\}\ :\ na,12 & 
\{ 4\}\ :\ 19,12\\ 
+\{ 3, 4\}:\ 20 & 
+\{ 4, 29\}:\ 19 & 
\{ 7, 10\}\ :\ na,12\\ 
\{ 7, 23\}\ :\ 19,12 & 
+\{ 3, 7, 23\}:\ 20 & 
+\{ 7, 10, 23\}:\ 20\\ 
+\{ 7, 23, 26\}:\ 19 & 
\{ 7, 26\}\ :\ 18,12 & 
+\{ 3, 7, 26\}:\ 19\\ 
+\{ 7, 10, 26\}:\ na & 
+\{ 7, 20\}:\ 19 & 
+\{ 7, 23, 26\}:\ 18\\ 
\{ 8\}\ :\ 18,12 & 
+\{ 8, 11\}:\ 19 & 
+\{ 8, 25\}:\ 18\\ 
\{ 10, 13, 23\}\ :\ 18,12 & 
+\{ 3, 10, 13, 23\}:\ 20 & 
+\{ 7, 10, 23\}:\ 19\\ 
+\{ 10, 13, 23, 26\}:\ 18 & 
\{ 10, 13, 26, 29\}\ :\ 18,12 & 
+\{ 3, 10, 13, 26, 29\}:\ 20\\ 
+\{ 4, 29\}:\ 19 & 
+\{ 7, 10, 26\}:\ na & 
+\{ 10, 13, 20\}:\ 19\\ 
+\{ 10, 13, 23, 26\}:\ 18 & 
\{ 10, 20\}\ :\ 17,12 & 
+\{ 3, 10, 20\}:\ 19\\ 
+\{ 10, 13, 20\}:\ 18 & 
+\{ 10, 20, 23\}:\ 17 & 
\{ 10, 23, 26\}\ :\ 17,12\\ 
+\{ 3, 10, 23, 26\}:\ 18 & 
+\{ 10, 13, 23, 26\}:\ 19 & 
+\{ 10, 17\}:\ 18\\ 
+\{ 10, 20, 23\}:\ 17 & 
\{ 11, 14\}\ :\ 17,12 & 
+\{ 5\}:\ 19\\ 
+\{ 8, 11\}:\ 18 & 
+\{ 11, 14, 25\}:\ 17 & 
\{ 11, 25\}\ :\ 16,12\\ 
+\{ 3, 11\}:\ na & 
+\{ 11, 14, 25\}:\ 18 & 
+\{ 11, 16\}:\ 17\\ 
+\{ 11, 19\}:\ 16 & 
\{ 13, 16, 20\}\ :\ 16,12 & 
+\{ 3, 13, 16, 20\}:\ 19\\ 
+\{ 7, 20\}:\ 18 & 
+\{ 10, 13, 20\}:\ 17 & 
+\{ 13, 16, 20, 23\}:\ 16\\ 
\{ 13, 16, 23, 26\}\ :\ 17,12 & 
+\{ 3, 13, 16, 23, 26\}:\ 19 & 
+\{ 7, 23, 26\}:\ 18\\ 
+\{ 10, 13, 23, 26\}:\ 18 & 
+\{ 13, 16, 17\}:\ 18 & 
+\{ 13, 16, 20, 23\}:\ 17\\ 
\{ 13, 17\}\ :\ 16,12 & 
+\{ 3, 13, 17\}:\ 18 & 
+\{ 13, 16, 17\}:\ 17\\ 
+\{ 13, 17, 20\}:\ 16 & 
\{ 13, 20, 23\}\ :\ 15,12 & 
+\{ 3, 13, 20, 23\}:\ 17\\ 
+\{ 13, 14\}:\ 17 & 
+\{ 13, 16, 20, 23\}:\ 16 & 
+\{ 13, 17, 20\}:\ 15\\ 
\{ 14, 16\}\ :\ 16,12 & 
+\{ 3, 14, 16\}:\ 18 & 
+\{ 14, 16, 17\}:\ 17\\ 
+\{ 14, 16, 19\}:\ 16 & 
\{ 14, 17, 25\}\ :\ 15,12 & 
+\{ 3, 14, 17\}:\ na\\ 
+\{ 8, 25\}:\ 17 & 
+\{ 11, 14, 25\}:\ 17 & 
+\{ 14, 16, 17\}:\ 16\\ 
+\{ 14, 17, 19\}:\ 15 & 
\{ 14, 19\}\ :\ 14,12 & 
+\{ 3, 14, 19\}:\ na\\ 
+\{ 13, 14\}:\ 16 & 
+\{ 14, 16, 19\}:\ 15 & 
+\{ 14, 17, 19\}:\ 14\\ 
\{ 16, 17, 19\}\ :\ 15,12 & 
+\{ 3, 16, 17, 19\}:\ 18 & 
+\{ 10, 17\}:\ 17\\ 
+\{ 13, 16, 17\}:\ 16 & 
+\{ 16, 17, 19, 20\}:\ 15 & 
\{ 16, 17, 20\}\ :\ 14,12\\ 
+\{ 3, 16, 17, 20\}:\ 17 & 
+\{ 11, 16\}:\ 16 & 
+\{ 14, 16, 17\}:\ 15\\ 
+\{ 16, 17, 19, 20\}:\ 14 & 
\{ 16, 19, 20, 23\}\ :\ 13,12 & 
+\{ 3, 16, 19, 20, 23\}:\ 16\\ 
+\{ 10, 20, 23\}:\ 16 & 
+\{ 13, 16, 20, 23\}:\ 15 & 
+\{ 14, 16, 19\}:\ 14\\ 
+\{ 16, 17, 19, 20\}:\ 13 & 
\{ 17, 19, 20\}\ :\ 12,12 & 
+\{ 3, 17, 19, 20\}:\ na\\ 
+\{ 11, 19\}:\ 15 & 
+\{ 13, 17, 20\}:\ 14 & 
+\{ 14, 17, 19\}:\ 13\\ 
+\{ 16, 17, 19, 20\}:\ 12 & 
\{ 3, 4\}\ :\ 19,13 & 
+\{ 3, 4, 29\}:\ 19\\ 
\{ 3, 7, 10\}\ :\ na,13 & 
\{ 3, 7, 23\}\ :\ 19,13 & 
+\{ 3, 7, 10, 23\}:\ 20\\ 
+\{ 3, 7, 23, 26\}:\ 19 & 
\{ 3, 7, 26\}\ :\ 18,13 & 
+\{ 3, 7, 10, 26\}:\ na\\ 
+\{ 3, 7, 20\}:\ 19 & 
+\{ 3, 7, 23, 26\}:\ 18 & 
\{ 3, 10, 13, 23\}\ :\ 19,13\\ 
+\{ 3, 7, 10, 23\}:\ 20 & 
+\{ 3, 10, 13, 23, 26\}:\ 19 & 
\{ 3, 10, 13, 26, 29\}\ :\ 19,13\\ 
+\{ 3, 4, 29\}:\ 20 & 
+\{ 3, 7, 10, 26\}:\ na & 
+\{ 3, 10, 13, 20\}:\ 20\\ 
+\{ 3, 10, 13, 23, 26\}:\ 19 & 
\{ 3, 10, 20\}\ :\ 18,13 & 
+\{ 3, 10, 13, 20\}:\ 19\\ 
+\{ 3, 10, 20, 23\}:\ 18 & 
\{ 3, 10, 23, 26\}\ :\ 17,13 & 
+\{ 3, 10, 13, 23, 26\}:\ 19\\ 
+\{ 3, 10, 17\}:\ 18 & 
+\{ 3, 10, 20, 23\}:\ 17 & 
\{ 3, 11\}\ :\ na,13\\ 
\{ 3, 13, 16, 20\}\ :\ 18,13 & 
+\{ 3, 7, 20\}:\ 20 & 
+\{ 3, 10, 13, 20\}:\ 19\\ 
+\{ 3, 13, 16, 20, 23\}:\ 18 & 
\{ 3, 13, 16, 23, 26\}\ :\ 18,13 & 
+\{ 3, 7, 23, 26\}:\ 19\\ 
+\{ 3, 10, 13, 23, 26\}:\ 19 & 
+\{ 3, 13, 16, 17\}:\ 19 & 
+\{ 3, 13, 16, 20, 23\}:\ 18\\ 
\{ 3, 13, 17\}\ :\ 17,13 & 
+\{ 3, 13, 16, 17\}:\ 18 & 
+\{ 3, 13, 17, 20\}:\ 17\\ 
\{ 3, 13, 20, 23\}\ :\ 16,13 & 
+\{ 3, 13, 14\}:\ 18 & 
+\{ 3, 13, 16, 20, 23\}:\ 17\\ 
+\{ 3, 13, 17, 20\}:\ 16 & 
\{ 3, 14, 16\}\ :\ 17,13 & 
+\{ 3, 14, 16, 17\}:\ 18\\ 
+\{ 3, 14, 16, 19\}:\ 17 & 
\{ 3, 14, 17\}\ :\ na,13 & 
\{ 3, 14, 19\}\ :\ na,13\\ 
\{ 3, 16, 17, 19\}\ :\ 17,13 & 
+\{ 3, 10, 17\}:\ 19 & 
+\{ 3, 13, 16, 17\}:\ 18\\ 
+\{ 3, 16, 17, 19, 20\}:\ 17 & 
\{ 3, 16, 17, 20\}\ :\ 16,13 & 
+\{ 3, 11, 16\}:\ 18\\ 
+\{ 3, 14, 16, 17\}:\ 17 & 
+\{ 3, 16, 17, 19, 20\}:\ 16 & 
\{ 3, 16, 19, 20, 23\}\ :\ 15,13\\ 
+\{ 3, 10, 20, 23\}:\ 18 & 
+\{ 3, 13, 16, 20, 23\}:\ 17 & 
+\{ 3, 14, 16, 19\}:\ 16\\ 
+\{ 3, 16, 17, 19, 20\}:\ 15 & 
\{ 3, 17, 19, 20\}\ :\ na,13 & 
\{ 4, 29\}\ :\ 18,13\\ 
+\{ 3, 4, 29\}:\ 19 & 
+\{ 4, 7\}:\ na & 
+\{ 4, 20\}:\ 19\\ 
+\{ 4, 23\}:\ 18 & 
\{ 5\}\ :\ 18,13 & 
+\{ 5, 8\}:\ 19\\ 
+\{ 5, 25\}:\ 18 & 
\{ 7, 10, 23\}\ :\ 18,13 & 
+\{ 1\}:\ 20\\ 
+\{ 3, 7, 10, 23\}:\ 19 & 
+\{ 7, 10, 23, 26\}:\ 18 & 
\{ 7, 10, 26\}\ :\ na,13\\ 
\{ 7, 20\}\ :\ 17,13 & 
+\{ 3, 7, 20\}:\ 19 & 
+\{ 7, 10, 20\}:\ 18\\ 
+\{ 7, 20, 23\}:\ 17 & 
\{ 7, 23, 26\}\ :\ 17,13 & 
+\{ 3, 7, 23, 26\}:\ 18\\ 
+\{ 7, 10, 23, 26\}:\ 19 & 
+\{ 7, 17\}:\ 18 & 
+\{ 7, 20, 23\}:\ 17\\ 
\{ 8, 11\}\ :\ 17,13 & 
+\{ 2\}:\ 19 & 
+\{ 5, 8\}:\ 18\\ 
+\{ 8, 11, 25\}:\ 17 & 
\{ 8, 25\}\ :\ 16,13 & 
+\{ 3, 8\}:\ na\\ 
+\{ 8, 11, 25\}:\ 18 & 
+\{ 8, 16\}:\ 17 & 
+\{ 8, 19\}:\ 16\\ 
\{ 10, 13, 20\}\ :\ 16,13 & 
+\{ 3, 10, 13, 20\}:\ 19 & 
+\{ 4, 20\}:\ 18\\ 
+\{ 7, 10, 20\}:\ 17 & 
+\{ 10, 13, 20, 23\}:\ 16 & 
\{ 10, 13, 23, 26\}\ :\ 17,13\\ 
+\{ 3, 10, 13, 23, 26\}:\ 19 & 
+\{ 4, 23\}:\ 18 & 
+\{ 7, 10, 23, 26\}:\ 18\\ 
+\{ 10, 13, 17\}:\ 18 & 
+\{ 10, 13, 20, 23\}:\ 17 & 
\{ 10, 17\}\ :\ 16,13\\ 
+\{ 3, 10, 17\}:\ 18 & 
+\{ 10, 13, 17\}:\ 17 & 
+\{ 10, 17, 20\}:\ 16\\ 
\{ 10, 20, 23\}\ :\ 15,13 & 
+\{ 3, 10, 20, 23\}:\ 17 & 
+\{ 10, 13, 20, 23\}:\ 17\\ 
+\{ 10, 14\}:\ 16 & 
+\{ 10, 17, 20\}:\ 15 & 
\{ 11, 14, 25\}\ :\ 16,13\\ 
+\{ 3, 11, 14\}:\ 18 & 
+\{ 5, 25\}:\ 17 & 
+\{ 8, 11, 25\}:\ 17\\ 
+\{ 11, 14, 16\}:\ 17 & 
+\{ 11, 14, 19\}:\ 16 & 
\{ 11, 16\}\ :\ 15,13\\ 
+\{ 3, 11, 16\}:\ 17 & 
+\{ 11, 14, 16\}:\ 16 & 
+\{ 11, 16, 19\}:\ 15\\ 
\{ 11, 19\}\ :\ 14,13 & 
+\{ 3, 11, 19\}:\ na & 
+\{ 11, 13\}:\ 16\\ 
+\{ 11, 14, 19\}:\ 15 & 
+\{ 11, 16, 19\}:\ 14 & 
\{ 13, 14\}\ :\ 15,13\\ 
+\{ 3, 13, 14\}:\ 17 & 
+\{ 13, 14, 16\}:\ 16 & 
+\{ 13, 14, 17\}:\ 15\\ 
\{ 13, 16, 17\}\ :\ 15,13 & 
+\{ 3, 13, 16, 17\}:\ 18 & 
+\{ 7, 17\}:\ 17\\ 
+\{ 10, 13, 17\}:\ 16 & 
+\{ 13, 16, 17, 20\}:\ 15 & 
\{ 13, 16, 20, 23\}\ :\ 14,13\\ 
+\{ 3, 13, 16, 20, 23\}:\ 17 & 
+\{ 7, 20, 23\}:\ 16 & 
+\{ 10, 13, 20, 23\}:\ 16\\ 
+\{ 13, 14, 16\}:\ 15 & 
+\{ 13, 16, 17, 20\}:\ 14 & 
\{ 13, 17, 20\}\ :\ 13,13\\ 
+\{ 3, 13, 17, 20\}:\ 16 & 
+\{ 11, 13\}:\ 15 & 
+\{ 13, 14, 17\}:\ 14\\ 
+\{ 13, 16, 17, 20\}:\ 13 & 
\{ 14, 16, 17\}\ :\ 14,13 & 
+\{ 3, 14, 16, 17\}:\ 17\\ 
+\{ 8, 16\}:\ 16 & 
+\{ 11, 14, 16\}:\ 15 & 
+\{ 14, 16, 17, 19\}:\ 14\\ 
\{ 14, 16, 19\}\ :\ 13,13 & 
+\{ 3, 14, 16, 19\}:\ 16 & 
+\{ 10, 14\}:\ 15\\ 
+\{ 13, 14, 16\}:\ 14 & 
+\{ 14, 16, 17, 19\}:\ 13 & 
\{ 14, 17, 19\}\ :\ 12,13\\ 
+\{ 3, 14, 17, 19\}:\ na & 
+\{ 8, 19\}:\ 15 & 
+\{ 11, 14, 19\}:\ 14\\ 
+\{ 13, 14, 17\}:\ 13 & 
+\{ 14, 16, 17, 19\}:\ 12 & 
\{ 16, 17, 19, 20\}\ :\ 11,13\\ 
+\{ 3, 16, 17, 19, 20\}:\ 15 & 
+\{ 10, 17, 20\}:\ 14 & 
+\{ 11, 16, 19\}:\ 13\\ 
+\{ 13, 16, 17, 20\}:\ 12 & 
+\{ 14, 16, 17, 19\}:\ 11 & 
\{ 1\}\ :\ 19,14\\ 
+\{ 1, 3\}:\ 20 & 
+\{ 1, 26\}:\ 19 & 
\{ 2\}\ :\ 18,14\\ 
+\{ 2, 5\}:\ 19 & 
+\{ 2, 25\}:\ 18 & 
\{ 3, 4, 29\}\ :\ 18,14\\ 
+\{ 3, 4, 7\}:\ na & 
+\{ 3, 4, 20\}:\ 19 & 
+\{ 3, 4, 23\}:\ 18\\ 
\{ 3, 7, 10, 23\}\ :\ 18,14 & 
+\{ 1, 3\}:\ 19 & 
+\{ 3, 7, 10, 23, 26\}:\ 18\\ 
\{ 3, 7, 10, 26\}\ :\ na,14 & 
\{ 3, 7, 20\}\ :\ 18,14 & 
+\{ 3, 7, 10, 20\}:\ 19\\ 
+\{ 3, 7, 20, 23\}:\ 18 & 
\{ 3, 7, 23, 26\}\ :\ 17,14 & 
+\{ 3, 7, 10, 23, 26\}:\ 19\\ 
+\{ 3, 7, 17\}:\ 18 & 
+\{ 3, 7, 20, 23\}:\ 17 & 
\{ 3, 8\}\ :\ na,14\\ 
\{ 3, 10, 13, 20\}\ :\ 18,14 & 
+\{ 3, 4, 20\}:\ 20 & 
+\{ 3, 7, 10, 20\}:\ 19\\ 
+\{ 3, 10, 13, 20, 23\}:\ 18 & 
\{ 3, 10, 13, 23, 26\}\ :\ 18,14 & 
+\{ 3, 4, 23\}:\ 19\\ 
+\{ 3, 7, 10, 23, 26\}:\ 19 & 
+\{ 3, 10, 13, 17\}:\ 19 & 
+\{ 3, 10, 13, 20, 23\}:\ 18\\ 
\{ 3, 10, 17\}\ :\ 17,14 & 
+\{ 3, 10, 13, 17\}:\ 18 & 
+\{ 3, 10, 17, 20\}:\ 17\\ 
\{ 3, 10, 20, 23\}\ :\ 16,14 & 
+\{ 3, 10, 13, 20, 23\}:\ 18 & 
+\{ 3, 10, 14\}:\ 17\\ 
+\{ 3, 10, 17, 20\}:\ 16 & 
\{ 3, 11, 14\}\ :\ 17,14 & 
+\{ 3, 5\}:\ na\\ 
+\{ 3, 8, 11\}:\ na & 
+\{ 3, 11, 14, 16\}:\ 18 & 
+\{ 3, 11, 14, 19\}:\ 17\\ 
\{ 3, 11, 16\}\ :\ 16,14 & 
+\{ 3, 11, 14, 16\}:\ 17 & 
+\{ 3, 11, 16, 19\}:\ 16\\ 
\{ 3, 11, 19\}\ :\ na,14 & 
\{ 3, 13, 14\}\ :\ 16,14 & 
+\{ 3, 13, 14, 16\}:\ 17\\ 
+\{ 3, 13, 14, 17\}:\ 16 & 
\{ 3, 13, 16, 17\}\ :\ 17,14 & 
+\{ 3, 7, 17\}:\ 19\\ 
+\{ 3, 10, 13, 17\}:\ 18 & 
+\{ 3, 13, 16, 17, 20\}:\ 17 & 
\{ 3, 13, 16, 20, 23\}\ :\ 16,14\\ 
+\{ 3, 7, 20, 23\}:\ 18 & 
+\{ 3, 10, 13, 20, 23\}:\ 18 & 
+\{ 3, 13, 14, 16\}:\ 17\\ 
+\{ 3, 13, 16, 17, 20\}:\ 16 & 
\{ 3, 13, 17, 20\}\ :\ 15,14 & 
+\{ 3, 11, 13\}:\ 17\\ 
+\{ 3, 13, 14, 17\}:\ 16 & 
+\{ 3, 13, 16, 17, 20\}:\ 15 & 
\{ 3, 14, 16, 17\}\ :\ 16,14\\ 
+\{ 3, 8, 16\}:\ 18 & 
+\{ 3, 11, 14, 16\}:\ 17 & 
+\{ 3, 14, 16, 17, 19\}:\ 16\\ 
\{ 3, 14, 16, 19\}\ :\ 15,14 & 
+\{ 3, 10, 14\}:\ 17 & 
+\{ 3, 13, 14, 16\}:\ 16\\ 
+\{ 3, 14, 16, 17, 19\}:\ 15 & 
\{ 3, 14, 17, 19\}\ :\ na,14 & 
\{ 3, 16, 17, 19, 20\}\ :\ 14,14\\ 
+\{ 3, 10, 17, 20\}:\ 17 & 
+\{ 3, 11, 16, 19\}:\ 16 & 
+\{ 3, 13, 16, 17, 20\}:\ 15\\ 
+\{ 3, 14, 16, 17, 19\}:\ 14 & 
\{ 4, 7\}\ :\ na,14 & 
\{ 4, 20\}\ :\ 17,14\\ 
+\{ 3, 4, 20\}:\ 19 & 
+\{ 4, 7, 20\}:\ 18 & 
+\{ 4, 20, 23\}:\ 17\\ 
\{ 4, 23\}\ :\ 17,14 & 
+\{ 3, 4, 23\}:\ 18 & 
+\{ 4, 7, 23\}:\ na\\ 
+\{ 4, 17\}:\ 18 & 
+\{ 4, 20, 23\}:\ 17 & 
\{ 5, 8\}\ :\ 17,14\\ 
+\{ 2, 5\}:\ 18 & 
+\{ 5, 8, 25\}:\ 17 & 
\{ 5, 25\}\ :\ 16,14\\ 
+\{ 3, 5\}:\ na & 
+\{ 5, 8, 25\}:\ 18 & 
+\{ 5, 16\}:\ 17\\ 
+\{ 5, 19\}:\ 16 & 
\{ 7, 10, 20\}\ :\ 16,14 & 
+\{ 3, 7, 10, 20\}:\ 18\\ 
+\{ 4, 7, 20\}:\ 17 & 
+\{ 7, 10, 20, 23\}:\ 16 & 
\{ 7, 10, 23, 26\}\ :\ 17,14\\ 
+\{ 1, 26\}:\ 19 & 
+\{ 3, 7, 10, 23, 26\}:\ 18 & 
+\{ 4, 7, 23\}:\ na\\ 
+\{ 7, 10, 17\}:\ 18 & 
+\{ 7, 10, 20, 23\}:\ 17 & 
\{ 7, 17\}\ :\ 16,14\\ 
+\{ 3, 7, 17\}:\ 18 & 
+\{ 7, 10, 17\}:\ 17 & 
+\{ 7, 17, 20\}:\ 16\\ 
\{ 7, 20, 23\}\ :\ 15,14 & 
+\{ 3, 7, 20, 23\}:\ 17 & 
+\{ 7, 10, 20, 23\}:\ 17\\ 
+\{ 7, 14\}:\ 16 & 
+\{ 7, 17, 20\}:\ 15 & 
\{ 8, 11, 25\}\ :\ 16,14\\ 
+\{ 2, 25\}:\ 18 & 
+\{ 3, 8, 11\}:\ na & 
+\{ 5, 8, 25\}:\ 17\\ 
+\{ 8, 11, 16\}:\ 17 & 
+\{ 8, 11, 19\}:\ 16 & 
\{ 8, 16\}\ :\ 15,14\\ 
+\{ 3, 8, 16\}:\ 17 & 
+\{ 8, 11, 16\}:\ 16 & 
+\{ 8, 16, 19\}:\ 15\\ 
\{ 8, 19\}\ :\ 14,14 & 
+\{ 3, 8, 19\}:\ na & 
+\{ 8, 11, 19\}:\ 16\\ 
+\{ 8, 13\}:\ 15 & 
+\{ 8, 16, 19\}:\ 14 & 
\{ 10, 13, 17\}\ :\ 15,14\\ 
+\{ 3, 10, 13, 17\}:\ 18 & 
+\{ 4, 17\}:\ 17 & 
+\{ 7, 10, 17\}:\ 16\\ 
+\{ 10, 13, 17, 20\}:\ 15 & 
\{ 10, 13, 20, 23\}\ :\ 15,14 & 
+\{ 3, 10, 13, 20, 23\}:\ 17\\ 
+\{ 4, 20, 23\}:\ 16 & 
+\{ 7, 10, 20, 23\}:\ 16 & 
+\{ 10, 13, 14\}:\ 16\\ 
+\{ 10, 13, 17, 20\}:\ 15 & 
\{ 10, 14\}\ :\ 14,14 & 
+\{ 3, 10, 14\}:\ 16\\ 
+\{ 10, 13, 14\}:\ 15 & 
+\{ 10, 14, 17\}:\ 14 & 
\{ 10, 17, 20\}\ :\ 13,14\\ 
+\{ 3, 10, 17, 20\}:\ 16 & 
+\{ 10, 11\}:\ 15 & 
+\{ 10, 13, 17, 20\}:\ 14\\ 
+\{ 10, 14, 17\}:\ 13 & 
\{ 11, 13\}\ :\ 14,14 & 
+\{ 3, 11, 13\}:\ 16\\ 
+\{ 11, 13, 14\}:\ 15 & 
+\{ 11, 13, 16\}:\ 14 & 
\{ 11, 14, 16\}\ :\ 14,14\\ 
+\{ 3, 11, 14, 16\}:\ 17 & 
+\{ 5, 16\}:\ 16 & 
+\{ 8, 11, 16\}:\ 15\\ 
+\{ 11, 14, 16, 19\}:\ 14 & 
\{ 11, 14, 19\}\ :\ 13,14 & 
+\{ 3, 11, 14, 19\}:\ 16\\ 
+\{ 5, 19\}:\ 15 & 
+\{ 8, 11, 19\}:\ 15 & 
+\{ 11, 13, 14\}:\ 14\\ 
+\{ 11, 14, 16, 19\}:\ 13 & 
\{ 11, 16, 19\}\ :\ 12,14 & 
+\{ 3, 11, 16, 19\}:\ 15\\ 
+\{ 10, 11\}:\ 14 & 
+\{ 11, 13, 16\}:\ 13 & 
+\{ 11, 14, 16, 19\}:\ 12\\ 
\{ 13, 14, 16\}\ :\ 13,14 & 
+\{ 3, 13, 14, 16\}:\ 16 & 
+\{ 7, 14\}:\ 15\\ 
+\{ 10, 13, 14\}:\ 14 & 
+\{ 13, 14, 16, 17\}:\ 13 & 
\{ 13, 14, 17\}\ :\ 12,14\\ 
+\{ 3, 13, 14, 17\}:\ 15 & 
+\{ 8, 13\}:\ 14 & 
+\{ 11, 13, 14\}:\ 13\\ 
+\{ 13, 14, 16, 17\}:\ 12 & 
\{ 13, 16, 17, 20\}\ :\ 11,14 & 
+\{ 3, 13, 16, 17, 20\}:\ 15\\ 
+\{ 7, 17, 20\}:\ 14 & 
+\{ 10, 13, 17, 20\}:\ 13 & 
+\{ 11, 13, 16\}:\ 12\\ 
+\{ 13, 14, 16, 17\}:\ 11 & 
\{ 14, 16, 17, 19\}\ :\ 10,14 & 
+\{ 3, 14, 16, 17, 19\}:\ 14\\ 
+\{ 8, 16, 19\}:\ 13 & 
+\{ 10, 14, 17\}:\ 12 & 
+\{ 11, 14, 16, 19\}:\ 11\\ 
+\{ 13, 14, 16, 17\}:\ 10 & 
\{ 1, 3\}\ :\ 18,15 & 
+\{ 1, 3, 26\}:\ 18\\ 
\{ 1, 26\}\ :\ 18,15 & 
+\{ 1, 3, 26\}:\ 19 & 
+\{ 1, 4\}:\ na\\ 
+\{ 1, 17\}:\ 19 & 
+\{ 1, 20\}:\ 18 & 
\{ 2, 5\}\ :\ 17,15\\ 
+\{ 2, 5, 25\}:\ 17 & 
\{ 2, 25\}\ :\ 17,15 & 
+\{ 2, 3\}:\ na\\ 
+\{ 2, 5, 25\}:\ 18 & 
+\{ 2, 16\}:\ 18 & 
+\{ 2, 19\}:\ 17\\ 
\{ 3, 4, 7\}\ :\ na,15 & 
\{ 3, 4, 20\}\ :\ 18,15 & 
+\{ 3, 4, 7, 20\}:\ 19\\ 
+\{ 3, 4, 20, 23\}:\ 18 & 
\{ 3, 4, 23\}\ :\ 17,15 & 
+\{ 3, 4, 7, 23\}:\ na\\ 
+\{ 3, 4, 17\}:\ 18 & 
+\{ 3, 4, 20, 23\}:\ 17 & 
\{ 3, 5\}\ :\ na,15\\ 
\{ 3, 7, 10, 20\}\ :\ 17,15 & 
+\{ 3, 4, 7, 20\}:\ 18 & 
+\{ 3, 7, 10, 20, 23\}:\ 17\\ 
\{ 3, 7, 10, 23, 26\}\ :\ 17,15 & 
+\{ 1, 3, 26\}:\ 18 & 
+\{ 3, 4, 7, 23\}:\ na\\ 
+\{ 3, 7, 10, 17\}:\ 18 & 
+\{ 3, 7, 10, 20, 23\}:\ 17 & 
\{ 3, 7, 17\}\ :\ 17,15\\ 
+\{ 3, 7, 10, 17\}:\ 18 & 
+\{ 3, 7, 17, 20\}:\ 17 & 
\{ 3, 7, 20, 23\}\ :\ 16,15\\ 
+\{ 3, 7, 10, 20, 23\}:\ 18 & 
+\{ 3, 7, 14\}:\ 17 & 
+\{ 3, 7, 17, 20\}:\ 16\\ 
\{ 3, 8, 11\}\ :\ na,15 & 
\{ 3, 8, 16\}\ :\ 16,15 & 
+\{ 3, 8, 11, 16\}:\ 17\\ 
+\{ 3, 8, 16, 19\}:\ 16 & 
\{ 3, 8, 19\}\ :\ na,15 & 
\{ 3, 10, 13, 17\}\ :\ 17,15\\ 
+\{ 3, 4, 17\}:\ 19 & 
+\{ 3, 7, 10, 17\}:\ 18 & 
+\{ 3, 10, 13, 17, 20\}:\ 17\\ 
\{ 3, 10, 13, 20, 23\}\ :\ 16,15 & 
+\{ 3, 4, 20, 23\}:\ 18 & 
+\{ 3, 7, 10, 20, 23\}:\ 18\\ 
+\{ 3, 10, 13, 14\}:\ 17 & 
+\{ 3, 10, 13, 17, 20\}:\ 16 & 
\{ 3, 10, 14\}\ :\ 15,15\\ 
+\{ 3, 10, 13, 14\}:\ 16 & 
+\{ 3, 10, 14, 17\}:\ 15 & 
\{ 3, 10, 17, 20\}\ :\ 15,15\\ 
+\{ 3, 10, 11\}:\ 17 & 
+\{ 3, 10, 13, 17, 20\}:\ 16 & 
+\{ 3, 10, 14, 17\}:\ 15\\ 
\{ 3, 11, 13\}\ :\ 15,15 & 
+\{ 3, 11, 13, 14\}:\ 16 & 
+\{ 3, 11, 13, 16\}:\ 15\\ 
\{ 3, 11, 14, 16\}\ :\ 16,15 & 
+\{ 3, 5, 16\}:\ 18 & 
+\{ 3, 8, 11, 16\}:\ 17\\ 
+\{ 3, 11, 14, 16, 19\}:\ 16 & 
\{ 3, 11, 14, 19\}\ :\ 15,15 & 
+\{ 3, 5, 19\}:\ na\\ 
+\{ 3, 8, 11, 19\}:\ 17 & 
+\{ 3, 11, 13, 14\}:\ 16 & 
+\{ 3, 11, 14, 16, 19\}:\ 15\\ 
\{ 3, 11, 16, 19\}\ :\ 14,15 & 
+\{ 3, 10, 11\}:\ 16 & 
+\{ 3, 11, 13, 16\}:\ 15\\ 
+\{ 3, 11, 14, 16, 19\}:\ 14 & 
\{ 3, 13, 14, 16\}\ :\ 15,15 & 
+\{ 3, 7, 14\}:\ 17\\ 
+\{ 3, 10, 13, 14\}:\ 16 & 
+\{ 3, 13, 14, 16, 17\}:\ 15 & 
\{ 3, 13, 14, 17\}\ :\ 14,15\\ 
+\{ 3, 8, 13\}:\ 16 & 
+\{ 3, 11, 13, 14\}:\ 15 & 
+\{ 3, 13, 14, 16, 17\}:\ 14\\ 
\{ 3, 13, 16, 17, 20\}\ :\ 14,15 & 
+\{ 3, 7, 17, 20\}:\ 17 & 
+\{ 3, 10, 13, 17, 20\}:\ 16\\ 
+\{ 3, 11, 13, 16\}:\ 15 & 
+\{ 3, 13, 14, 16, 17\}:\ 14 & 
\{ 3, 14, 16, 17, 19\}\ :\ 13,15\\ 
+\{ 3, 8, 16, 19\}:\ 16 & 
+\{ 3, 10, 14, 17\}:\ 15 & 
+\{ 3, 11, 14, 16, 19\}:\ 14\\ 
+\{ 3, 13, 14, 16, 17\}:\ 13 & 
\{ 4, 7, 20\}\ :\ 16,15 & 
+\{ 3, 4, 7, 20\}:\ 17\\ 
+\{ 4, 7, 20, 23\}:\ 16 & 
\{ 4, 7, 23\}\ :\ na,15 & 
\{ 4, 17\}\ :\ 16,15\\ 
+\{ 3, 4, 17\}:\ 18 & 
+\{ 4, 7, 17\}:\ 17 & 
+\{ 4, 17, 20\}:\ 16\\ 
\{ 4, 20, 23\}\ :\ 15,15 & 
+\{ 3, 4, 20, 23\}:\ 17 & 
+\{ 4, 7, 20, 23\}:\ 17\\ 
+\{ 4, 14\}:\ 16 & 
+\{ 4, 17, 20\}:\ 15 & 
\{ 5, 8, 25\}\ :\ 16,15\\ 
+\{ 2, 5, 25\}:\ 17 & 
+\{ 3, 5, 8\}:\ na & 
+\{ 5, 8, 16\}:\ 17\\ 
+\{ 5, 8, 19\}:\ 16 & 
\{ 5, 16\}\ :\ 15,15 & 
+\{ 3, 5, 16\}:\ 17\\ 
+\{ 5, 8, 16\}:\ 16 & 
+\{ 5, 16, 19\}:\ 15 & 
\{ 5, 19\}\ :\ 14,15\\ 
+\{ 3, 5, 19\}:\ na & 
+\{ 5, 8, 19\}:\ 16 & 
+\{ 5, 13\}:\ 15\\ 
+\{ 5, 16, 19\}:\ 14 & 
\{ 7, 10, 17\}\ :\ 15,15 & 
+\{ 1, 17\}:\ 18\\ 
+\{ 3, 7, 10, 17\}:\ 17 & 
+\{ 4, 7, 17\}:\ 16 & 
+\{ 7, 10, 17, 20\}:\ 15\\ 
\{ 7, 10, 20, 23\}\ :\ 15,15 & 
+\{ 1, 20\}:\ 17 & 
+\{ 3, 7, 10, 20, 23\}:\ 17\\ 
+\{ 4, 7, 20, 23\}:\ 16 & 
+\{ 7, 10, 14\}:\ 16 & 
+\{ 7, 10, 17, 20\}:\ 15\\ 
\{ 7, 14\}\ :\ 14,15 & 
+\{ 3, 7, 14\}:\ 16 & 
+\{ 7, 10, 14\}:\ 15\\ 
+\{ 7, 14, 17\}:\ 14 & 
\{ 7, 17, 20\}\ :\ 13,15 & 
+\{ 3, 7, 17, 20\}:\ 16\\ 
+\{ 7, 10, 17, 20\}:\ 15 & 
+\{ 7, 11\}:\ 14 & 
+\{ 7, 14, 17\}:\ 13\\ 
\{ 8, 11, 16\}\ :\ 14,15 & 
+\{ 2, 16\}:\ 17 & 
+\{ 3, 8, 11, 16\}:\ 16\\ 
+\{ 5, 8, 16\}:\ 15 & 
+\{ 8, 11, 16, 19\}:\ 14 & 
\{ 8, 11, 19\}\ :\ 14,15\\ 
+\{ 2, 19\}:\ 16 & 
+\{ 3, 8, 11, 19\}:\ 16 & 
+\{ 5, 8, 19\}:\ 15\\ 
+\{ 8, 11, 13\}:\ 15 & 
+\{ 8, 11, 16, 19\}:\ 14 & 
\{ 8, 13\}\ :\ 13,15\\ 
+\{ 3, 8, 13\}:\ 15 & 
+\{ 8, 11, 13\}:\ 14 & 
+\{ 8, 13, 16\}:\ 13\\ 
\{ 8, 16, 19\}\ :\ 12,15 & 
+\{ 3, 8, 16, 19\}:\ 15 & 
+\{ 8, 10\}:\ 14\\ 
+\{ 8, 11, 16, 19\}:\ 13 & 
+\{ 8, 13, 16\}:\ 12 & 
\{ 10, 11\}\ :\ 13,15\\ 
+\{ 3, 10, 11\}:\ 15 & 
+\{ 10, 11, 13\}:\ 14 & 
+\{ 10, 11, 14\}:\ 13\\ 
\{ 10, 13, 14\}\ :\ 13,15 & 
+\{ 3, 10, 13, 14\}:\ 16 & 
+\{ 4, 14\}:\ 15\\ 
+\{ 7, 10, 14\}:\ 14 & 
+\{ 10, 13, 14, 17\}:\ 13 & 
\{ 10, 13, 17, 20\}\ :\ 12,15\\ 
+\{ 3, 10, 13, 17, 20\}:\ 15 & 
+\{ 4, 17, 20\}:\ 14 & 
+\{ 7, 10, 17, 20\}:\ 14\\ 
+\{ 10, 11, 13\}:\ 13 & 
+\{ 10, 13, 14, 17\}:\ 12 & 
\{ 10, 14, 17\}\ :\ 11,15\\ 
+\{ 3, 10, 14, 17\}:\ 14 & 
+\{ 8, 10\}:\ 13 & 
+\{ 10, 11, 14\}:\ 12\\ 
+\{ 10, 13, 14, 17\}:\ 11 & 
\{ 11, 13, 14\}\ :\ 12,15 & 
+\{ 3, 11, 13, 14\}:\ 15\\ 
+\{ 5, 13\}:\ 14 & 
+\{ 8, 11, 13\}:\ 13 & 
+\{ 11, 13, 14, 16\}:\ 12\\ 
\{ 11, 13, 16\}\ :\ 11,15 & 
+\{ 3, 11, 13, 16\}:\ 14 & 
+\{ 7, 11\}:\ 13\\ 
+\{ 10, 11, 13\}:\ 12 & 
+\{ 11, 13, 14, 16\}:\ 11 & 
\{ 11, 14, 16, 19\}\ :\ 10,15\\ 
+\{ 3, 11, 14, 16, 19\}:\ 14 & 
+\{ 5, 16, 19\}:\ 13 & 
+\{ 8, 11, 16, 19\}:\ 12\\ 
+\{ 10, 11, 14\}:\ 11 & 
+\{ 11, 13, 14, 16\}:\ 10 & 
\{ 13, 14, 16, 17\}\ :\ 9,15\\ 
+\{ 3, 13, 14, 16, 17\}:\ 13 & 
+\{ 7, 14, 17\}:\ 12 & 
+\{ 8, 13, 16\}:\ 11\\ 
+\{ 10, 13, 14, 17\}:\ 10 & 
+\{ 11, 13, 14, 16\}:\ 9 & 
\{ 1, 3, 26\}\ :\ 17,16\\ 
+\{ 1, 3, 4\}:\ na & 
+\{ 1, 3, 17\}:\ 18 & 
+\{ 1, 3, 20\}:\ 17\\ 
\{ 1, 4\}\ :\ na,16 & 
\{ 1, 17\}\ :\ 17,16 & 
+\{ 1, 3, 17\}:\ 19\\ 
+\{ 1, 4, 17\}:\ 18 & 
+\{ 1, 17, 20\}:\ 17 & 
\{ 1, 20\}\ :\ 16,16\\ 
+\{ 1, 3, 20\}:\ 18 & 
+\{ 1, 4, 20\}:\ na & 
+\{ 1, 14\}:\ 17\\ 
+\{ 1, 17, 20\}:\ 16 & 
\{ 2, 3\}\ :\ na,16 & 
\{ 2, 5, 25\}\ :\ 16,16\\ 
+\{ 2, 3, 5\}:\ na & 
+\{ 2, 5, 16\}:\ 17 & 
+\{ 2, 5, 19\}:\ 16\\ 
\{ 2, 16\}\ :\ 16,16 & 
+\{ 2, 3, 16\}:\ 18 & 
+\{ 2, 5, 16\}:\ 17\\ 
+\{ 2, 16, 19\}:\ 16 & 
\{ 2, 19\}\ :\ 15,16 & 
+\{ 2, 3, 19\}:\ na\\ 
+\{ 2, 5, 19\}:\ 17 & 
+\{ 2, 13\}:\ 16 & 
+\{ 2, 16, 19\}:\ 15\\ 
\{ 3, 4, 7, 20\}\ :\ 16,16 & 
+\{ 3, 4, 7, 20, 23\}:\ 16 & 
\{ 3, 4, 7, 23\}\ :\ na,16\\ 
\{ 3, 4, 17\}\ :\ 17,16 & 
+\{ 3, 4, 7, 17\}:\ 18 & 
+\{ 3, 4, 17, 20\}:\ 17\\ 
\{ 3, 4, 20, 23\}\ :\ 16,16 & 
+\{ 3, 4, 7, 20, 23\}:\ 18 & 
+\{ 3, 4, 14\}:\ 17\\ 
+\{ 3, 4, 17, 20\}:\ 16 & 
\{ 3, 5, 8\}\ :\ na,16 & 
\{ 3, 5, 16\}\ :\ 16,16\\ 
+\{ 3, 5, 8, 16\}:\ 17 & 
+\{ 3, 5, 16, 19\}:\ 16 & 
\{ 3, 5, 19\}\ :\ na,16\\ 
\{ 3, 7, 10, 17\}\ :\ 16,16 & 
+\{ 1, 3, 17\}:\ 18 & 
+\{ 3, 4, 7, 17\}:\ 17\\ 
+\{ 3, 7, 10, 17, 20\}:\ 16 & 
\{ 3, 7, 10, 20, 23\}\ :\ 16,16 & 
+\{ 1, 3, 20\}:\ 17\\ 
+\{ 3, 4, 7, 20, 23\}:\ 17 & 
+\{ 3, 7, 10, 14\}:\ 17 & 
+\{ 3, 7, 10, 17, 20\}:\ 16\\ 
\{ 3, 7, 14\}\ :\ 15,16 & 
+\{ 3, 7, 10, 14\}:\ 16 & 
+\{ 3, 7, 14, 17\}:\ 15\\ 
\{ 3, 7, 17, 20\}\ :\ 15,16 & 
+\{ 3, 7, 10, 17, 20\}:\ 17 & 
+\{ 3, 7, 11\}:\ 16\\ 
+\{ 3, 7, 14, 17\}:\ 15 & 
\{ 3, 8, 11, 16\}\ :\ 15,16 & 
+\{ 2, 3, 16\}:\ 17\\ 
+\{ 3, 5, 8, 16\}:\ 16 & 
+\{ 3, 8, 11, 16, 19\}:\ 15 & 
\{ 3, 8, 11, 19\}\ :\ 15,16\\ 
+\{ 2, 3, 19\}:\ na & 
+\{ 3, 5, 8, 19\}:\ na & 
+\{ 3, 8, 11, 13\}:\ 16\\ 
+\{ 3, 8, 11, 16, 19\}:\ 15 & 
\{ 3, 8, 13\}\ :\ 14,16 & 
+\{ 3, 8, 11, 13\}:\ 15\\ 
+\{ 3, 8, 13, 16\}:\ 14 & 
\{ 3, 8, 16, 19\}\ :\ 14,16 & 
+\{ 3, 8, 10\}:\ 16\\ 
+\{ 3, 8, 11, 16, 19\}:\ 15 & 
+\{ 3, 8, 13, 16\}:\ 14 & 
\{ 3, 10, 11\}\ :\ 14,16\\ 
+\{ 3, 10, 11, 13\}:\ 15 & 
+\{ 3, 10, 11, 14\}:\ 14 & 
\{ 3, 10, 13, 14\}\ :\ 15,16\\ 
+\{ 3, 4, 14\}:\ 17 & 
+\{ 3, 7, 10, 14\}:\ 16 & 
+\{ 3, 10, 13, 14, 17\}:\ 15\\ 
\{ 3, 10, 13, 17, 20\}\ :\ 14,16 & 
+\{ 3, 4, 17, 20\}:\ 17 & 
+\{ 3, 7, 10, 17, 20\}:\ 16\\ 
+\{ 3, 10, 11, 13\}:\ 15 & 
+\{ 3, 10, 13, 14, 17\}:\ 14 & 
\{ 3, 10, 14, 17\}\ :\ 13,16\\ 
+\{ 3, 8, 10\}:\ 15 & 
+\{ 3, 10, 11, 14\}:\ 14 & 
+\{ 3, 10, 13, 14, 17\}:\ 13\\ 
\{ 3, 11, 13, 14\}\ :\ 14,16 & 
+\{ 3, 5, 13\}:\ 16 & 
+\{ 3, 8, 11, 13\}:\ 15\\ 
+\{ 3, 11, 13, 14, 16\}:\ 14 & 
\{ 3, 11, 13, 16\}\ :\ 13,16 & 
+\{ 3, 7, 11\}:\ 15\\ 
+\{ 3, 10, 11, 13\}:\ 14 & 
+\{ 3, 11, 13, 14, 16\}:\ 13 & 
\{ 3, 11, 14, 16, 19\}\ :\ 13,16\\ 
+\{ 3, 5, 16, 19\}:\ 16 & 
+\{ 3, 8, 11, 16, 19\}:\ 15 & 
+\{ 3, 10, 11, 14\}:\ 14\\ 
+\{ 3, 11, 13, 14, 16\}:\ 13 & 
\{ 3, 13, 14, 16, 17\}\ :\ 12,16 & 
+\{ 3, 7, 14, 17\}:\ 15\\ 
+\{ 3, 8, 13, 16\}:\ 14 & 
+\{ 3, 10, 13, 14, 17\}:\ 13 & 
+\{ 3, 11, 13, 14, 16\}:\ 12\\ 
\{ 4, 7, 17\}\ :\ 15,16 & 
+\{ 1, 4, 17\}:\ 17 & 
+\{ 3, 4, 7, 17\}:\ 16\\ 
+\{ 4, 7, 17, 20\}:\ 15 & 
\{ 4, 7, 20, 23\}\ :\ 15,16 & 
+\{ 1, 4, 20\}:\ na\\ 
+\{ 3, 4, 7, 20, 23\}:\ 16 & 
+\{ 4, 7, 14\}:\ 16 & 
+\{ 4, 7, 17, 20\}:\ 15\\ 
\{ 4, 14\}\ :\ 14,16 & 
+\{ 3, 4, 14\}:\ 16 & 
+\{ 4, 7, 14\}:\ 15\\ 
+\{ 4, 14, 17\}:\ 14 & 
\{ 4, 17, 20\}\ :\ 13,16 & 
+\{ 3, 4, 17, 20\}:\ 16\\ 
+\{ 4, 7, 17, 20\}:\ 15 & 
+\{ 4, 11\}:\ 14 & 
+\{ 4, 14, 17\}:\ 13\\ 
\{ 5, 8, 16\}\ :\ 14,16 & 
+\{ 2, 5, 16\}:\ 16 & 
+\{ 3, 5, 8, 16\}:\ 15\\ 
+\{ 5, 8, 16, 19\}:\ 14 & 
\{ 5, 8, 19\}\ :\ 14,16 & 
+\{ 2, 5, 19\}:\ 16\\ 
+\{ 3, 5, 8, 19\}:\ na & 
+\{ 5, 8, 13\}:\ 15 & 
+\{ 5, 8, 16, 19\}:\ 14\\ 
\{ 5, 13\}\ :\ 13,16 & 
+\{ 3, 5, 13\}:\ 15 & 
+\{ 5, 8, 13\}:\ 14\\ 
+\{ 5, 13, 16\}:\ 13 & 
\{ 5, 16, 19\}\ :\ 12,16 & 
+\{ 3, 5, 16, 19\}:\ 15\\ 
+\{ 5, 8, 16, 19\}:\ 14 & 
+\{ 5, 10\}:\ 13 & 
+\{ 5, 13, 16\}:\ 12\\ 
\{ 7, 10, 14\}\ :\ 13,16 & 
+\{ 1, 14\}:\ 16 & 
+\{ 3, 7, 10, 14\}:\ 15\\ 
+\{ 4, 7, 14\}:\ 14 & 
+\{ 7, 10, 14, 17\}:\ 13 & 
\{ 7, 10, 17, 20\}\ :\ 13,16\\ 
+\{ 1, 17, 20\}:\ 15 & 
+\{ 3, 7, 10, 17, 20\}:\ 15 & 
+\{ 4, 7, 17, 20\}:\ 14\\ 
+\{ 7, 10, 11\}:\ 14 & 
+\{ 7, 10, 14, 17\}:\ 13 & 
\{ 7, 11\}\ :\ 12,16\\ 
+\{ 3, 7, 11\}:\ 14 & 
+\{ 7, 10, 11\}:\ 13 & 
+\{ 7, 11, 14\}:\ 12\\ 
\{ 7, 14, 17\}\ :\ 11,16 & 
+\{ 3, 7, 14, 17\}:\ 14 & 
+\{ 7, 8\}:\ 13\\ 
+\{ 7, 10, 14, 17\}:\ 12 & 
+\{ 7, 11, 14\}:\ 11 & 
\{ 8, 10\}\ :\ 12,16\\ 
+\{ 3, 8, 10\}:\ 14 & 
+\{ 8, 10, 11\}:\ 13 & 
+\{ 8, 10, 13\}:\ 12\\ 
\{ 8, 11, 13\}\ :\ 12,16 & 
+\{ 2, 13\}:\ 15 & 
+\{ 3, 8, 11, 13\}:\ 14\\ 
+\{ 5, 8, 13\}:\ 13 & 
+\{ 8, 11, 13, 16\}:\ 12 & 
\{ 8, 11, 16, 19\}\ :\ 11,16\\ 
+\{ 2, 16, 19\}:\ 14 & 
+\{ 3, 8, 11, 16, 19\}:\ 14 & 
+\{ 5, 8, 16, 19\}:\ 13\\ 
+\{ 8, 10, 11\}:\ 12 & 
+\{ 8, 11, 13, 16\}:\ 11 & 
\{ 8, 13, 16\}\ :\ 10,16\\ 
+\{ 3, 8, 13, 16\}:\ 13 & 
+\{ 7, 8\}:\ 12 & 
+\{ 8, 10, 13\}:\ 11\\ 
+\{ 8, 11, 13, 16\}:\ 10 & 
\{ 10, 11, 13\}\ :\ 11,16 & 
+\{ 3, 10, 11, 13\}:\ 14\\ 
+\{ 4, 11\}:\ 13 & 
+\{ 7, 10, 11\}:\ 12 & 
+\{ 10, 11, 13, 14\}:\ 11\\ 
\{ 10, 11, 14\}\ :\ 10,16 & 
+\{ 3, 10, 11, 14\}:\ 13 & 
+\{ 5, 10\}:\ 12\\ 
+\{ 8, 10, 11\}:\ 11 & 
+\{ 10, 11, 13, 14\}:\ 10 & 
\{ 10, 13, 14, 17\}\ :\ 9,16\\ 
+\{ 3, 10, 13, 14, 17\}:\ 13 & 
+\{ 4, 14, 17\}:\ 12 & 
+\{ 7, 10, 14, 17\}:\ 11\\ 
+\{ 8, 10, 13\}:\ 10 & 
+\{ 10, 11, 13, 14\}:\ 9 & 
\{ 11, 13, 14, 16\}\ :\ 8,16\\ 
+\{ 3, 11, 13, 14, 16\}:\ 12 & 
+\{ 5, 13, 16\}:\ 11 & 
+\{ 7, 11, 14\}:\ 10\\ 
+\{ 8, 11, 13, 16\}:\ 9 & 
+\{ 10, 11, 13, 14\}:\ 8 & 
\{ 1, 3, 4\}\ :\ na,17\\ 
\{ 1, 3, 17\}\ :\ 17,17 & 
+\{ 1, 3, 4, 17\}:\ 18 & 
+\{ 1, 3, 17, 20\}:\ 17\\ 
\{ 1, 3, 20\}\ :\ 16,17 & 
+\{ 1, 3, 4, 20\}:\ na & 
+\{ 1, 3, 14\}:\ 17\\ 
+\{ 1, 3, 17, 20\}:\ 16 & 
\{ 1, 4, 17\}\ :\ 16,17 & 
+\{ 1, 3, 4, 17\}:\ 17\\ 
+\{ 1, 4, 17, 20\}:\ 16 & 
\{ 1, 4, 20\}\ :\ na,17 & 
\{ 1, 14\}\ :\ 15,17\\ 
+\{ 1, 3, 14\}:\ 17 & 
+\{ 1, 4, 14\}:\ 16 & 
+\{ 1, 14, 17\}:\ 15\\ 
\{ 1, 17, 20\}\ :\ 14,17 & 
+\{ 1, 3, 17, 20\}:\ 17 & 
+\{ 1, 4, 17, 20\}:\ 16\\ 
+\{ 1, 11\}:\ 15 & 
+\{ 1, 14, 17\}:\ 14 & 
\{ 2, 3, 5\}\ :\ na,17\\ 
\{ 2, 3, 16\}\ :\ 16,17 & 
+\{ 2, 3, 5, 16\}:\ 17 & 
+\{ 2, 3, 16, 19\}:\ 16\\ 
\{ 2, 3, 19\}\ :\ na,17 & 
\{ 2, 5, 16\}\ :\ 15,17 & 
+\{ 2, 3, 5, 16\}:\ 16\\ 
+\{ 2, 5, 16, 19\}:\ 15 & 
\{ 2, 5, 19\}\ :\ 15,17 & 
+\{ 2, 3, 5, 19\}:\ na\\ 
+\{ 2, 5, 13\}:\ 16 & 
+\{ 2, 5, 16, 19\}:\ 15 & 
\{ 2, 13\}\ :\ 14,17\\ 
+\{ 2, 3, 13\}:\ 16 & 
+\{ 2, 5, 13\}:\ 15 & 
+\{ 2, 13, 16\}:\ 14\\ 
\{ 2, 16, 19\}\ :\ 13,17 & 
+\{ 2, 3, 16, 19\}:\ 16 & 
+\{ 2, 5, 16, 19\}:\ 15\\ 
+\{ 2, 10\}:\ 14 & 
+\{ 2, 13, 16\}:\ 13 & 
\{ 3, 4, 7, 17\}\ :\ 15,17\\ 
+\{ 1, 3, 4, 17\}:\ 16 & 
+\{ 3, 4, 7, 17, 20\}:\ 15 & 
\{ 3, 4, 7, 20, 23\}\ :\ 15,17\\ 
+\{ 1, 3, 4, 20\}:\ na & 
+\{ 3, 4, 7, 14\}:\ 16 & 
+\{ 3, 4, 7, 17, 20\}:\ 15\\ 
\{ 3, 4, 14\}\ :\ 15,17 & 
+\{ 3, 4, 7, 14\}:\ 16 & 
+\{ 3, 4, 14, 17\}:\ 15\\ 
\{ 3, 4, 17, 20\}\ :\ 15,17 & 
+\{ 3, 4, 7, 17, 20\}:\ 17 & 
+\{ 3, 4, 11\}:\ 16\\ 
+\{ 3, 4, 14, 17\}:\ 15 & 
\{ 3, 5, 8, 16\}\ :\ 14,17 & 
+\{ 2, 3, 5, 16\}:\ 15\\ 
+\{ 3, 5, 8, 16, 19\}:\ 14 & 
\{ 3, 5, 8, 19\}\ :\ na,17 & 
\{ 3, 5, 13\}\ :\ 14,17\\ 
+\{ 3, 5, 8, 13\}:\ 15 & 
+\{ 3, 5, 13, 16\}:\ 14 & 
\{ 3, 5, 16, 19\}\ :\ 14,17\\ 
+\{ 3, 5, 8, 16, 19\}:\ 16 & 
+\{ 3, 5, 10\}:\ 15 & 
+\{ 3, 5, 13, 16\}:\ 14\\ 
\{ 3, 7, 10, 14\}\ :\ 14,17 & 
+\{ 1, 3, 14\}:\ 16 & 
+\{ 3, 4, 7, 14\}:\ 15\\ 
+\{ 3, 7, 10, 14, 17\}:\ 14 & 
\{ 3, 7, 10, 17, 20\}\ :\ 14,17 & 
+\{ 1, 3, 17, 20\}:\ 16\\ 
+\{ 3, 4, 7, 17, 20\}:\ 16 & 
+\{ 3, 7, 10, 11\}:\ 15 & 
+\{ 3, 7, 10, 14, 17\}:\ 14\\ 
\{ 3, 7, 11\}\ :\ 13,17 & 
+\{ 3, 7, 10, 11\}:\ 14 & 
+\{ 3, 7, 11, 14\}:\ 13\\ 
\{ 3, 7, 14, 17\}\ :\ 13,17 & 
+\{ 3, 7, 8\}:\ 15 & 
+\{ 3, 7, 10, 14, 17\}:\ 14\\ 
+\{ 3, 7, 11, 14\}:\ 13 & 
\{ 3, 8, 10\}\ :\ 13,17 & 
+\{ 3, 8, 10, 11\}:\ 14\\ 
+\{ 3, 8, 10, 13\}:\ 13 & 
\{ 3, 8, 11, 13\}\ :\ 13,17 & 
+\{ 2, 3, 13\}:\ 15\\ 
+\{ 3, 5, 8, 13\}:\ 14 & 
+\{ 3, 8, 11, 13, 16\}:\ 13 & 
\{ 3, 8, 11, 16, 19\}\ :\ 13,17\\ 
+\{ 2, 3, 16, 19\}:\ 15 & 
+\{ 3, 5, 8, 16, 19\}:\ 15 & 
+\{ 3, 8, 10, 11\}:\ 14\\ 
+\{ 3, 8, 11, 13, 16\}:\ 13 & 
\{ 3, 8, 13, 16\}\ :\ 12,17 & 
+\{ 3, 7, 8\}:\ 14\\ 
+\{ 3, 8, 10, 13\}:\ 13 & 
+\{ 3, 8, 11, 13, 16\}:\ 12 & 
\{ 3, 10, 11, 13\}\ :\ 13,17\\ 
+\{ 3, 4, 11\}:\ 15 & 
+\{ 3, 7, 10, 11\}:\ 14 & 
+\{ 3, 10, 11, 13, 14\}:\ 13\\ 
\{ 3, 10, 11, 14\}\ :\ 12,17 & 
+\{ 3, 5, 10\}:\ 14 & 
+\{ 3, 8, 10, 11\}:\ 13\\ 
+\{ 3, 10, 11, 13, 14\}:\ 12 & 
\{ 3, 10, 13, 14, 17\}\ :\ 12,17 & 
+\{ 3, 4, 14, 17\}:\ 15\\ 
+\{ 3, 7, 10, 14, 17\}:\ 14 & 
+\{ 3, 8, 10, 13\}:\ 13 & 
+\{ 3, 10, 11, 13, 14\}:\ 12\\ 
\{ 3, 11, 13, 14, 16\}\ :\ 11,17 & 
+\{ 3, 5, 13, 16\}:\ 14 & 
+\{ 3, 7, 11, 14\}:\ 13\\ 
+\{ 3, 8, 11, 13, 16\}:\ 12 & 
+\{ 3, 10, 11, 13, 14\}:\ 11 & 
\{ 4, 7, 14\}\ :\ 13,17\\ 
+\{ 1, 4, 14\}:\ 15 & 
+\{ 3, 4, 7, 14\}:\ 14 & 
+\{ 4, 7, 14, 17\}:\ 13\\ 
\{ 4, 7, 17, 20\}\ :\ 13,17 & 
+\{ 1, 4, 17, 20\}:\ 15 & 
+\{ 3, 4, 7, 17, 20\}:\ 15\\ 
+\{ 4, 7, 11\}:\ 14 & 
+\{ 4, 7, 14, 17\}:\ 13 & 
\{ 4, 11\}\ :\ 12,17\\ 
+\{ 3, 4, 11\}:\ 14 & 
+\{ 4, 7, 11\}:\ 13 & 
+\{ 4, 11, 14\}:\ 12\\ 
\{ 4, 14, 17\}\ :\ 11,17 & 
+\{ 3, 4, 14, 17\}:\ 14 & 
+\{ 4, 7, 14, 17\}:\ 13\\ 
+\{ 4, 8\}:\ 12 & 
+\{ 4, 11, 14\}:\ 11 & 
\{ 5, 8, 13\}\ :\ 12,17\\ 
+\{ 2, 5, 13\}:\ 14 & 
+\{ 3, 5, 8, 13\}:\ 13 & 
+\{ 5, 8, 13, 16\}:\ 12\\ 
\{ 5, 8, 16, 19\}\ :\ 12,17 & 
+\{ 2, 5, 16, 19\}:\ 14 & 
+\{ 3, 5, 8, 16, 19\}:\ 14\\ 
+\{ 5, 8, 10\}:\ 13 & 
+\{ 5, 8, 13, 16\}:\ 12 & 
\{ 5, 10\}\ :\ 11,17\\ 
+\{ 3, 5, 10\}:\ 13 & 
+\{ 5, 8, 10\}:\ 12 & 
+\{ 5, 10, 13\}:\ 11\\ 
\{ 5, 13, 16\}\ :\ 10,17 & 
+\{ 3, 5, 13, 16\}:\ 13 & 
+\{ 5, 7\}:\ 12\\ 
+\{ 5, 8, 13, 16\}:\ 11 & 
+\{ 5, 10, 13\}:\ 10 & 
\{ 7, 8\}\ :\ 11,17\\ 
+\{ 3, 7, 8\}:\ 13 & 
+\{ 7, 8, 10\}:\ 12 & 
+\{ 7, 8, 11\}:\ 11\\ 
\{ 7, 10, 11\}\ :\ 11,17 & 
+\{ 1, 11\}:\ 14 & 
+\{ 3, 7, 10, 11\}:\ 13\\ 
+\{ 4, 7, 11\}:\ 12 & 
+\{ 7, 10, 11, 14\}:\ 11 & 
\{ 7, 10, 14, 17\}\ :\ 10,17\\ 
+\{ 1, 14, 17\}:\ 13 & 
+\{ 3, 7, 10, 14, 17\}:\ 13 & 
+\{ 4, 7, 14, 17\}:\ 12\\ 
+\{ 7, 8, 10\}:\ 11 & 
+\{ 7, 10, 11, 14\}:\ 10 & 
\{ 7, 11, 14\}\ :\ 9,17\\ 
+\{ 3, 7, 11, 14\}:\ 12 & 
+\{ 5, 7\}:\ 11 & 
+\{ 7, 8, 11\}:\ 10\\ 
+\{ 7, 10, 11, 14\}:\ 9 & 
\{ 8, 10, 11\}\ :\ 10,17 & 
+\{ 2, 10\}:\ 13\\ 
+\{ 3, 8, 10, 11\}:\ 12 & 
+\{ 5, 8, 10\}:\ 11 & 
+\{ 8, 10, 11, 13\}:\ 10\\ 
\{ 8, 10, 13\}\ :\ 9,17 & 
+\{ 3, 8, 10, 13\}:\ 12 & 
+\{ 4, 8\}:\ 11\\ 
+\{ 7, 8, 10\}:\ 10 & 
+\{ 8, 10, 11, 13\}:\ 9 & 
\{ 8, 11, 13, 16\}\ :\ 8,17\\ 
+\{ 2, 13, 16\}:\ 12 & 
+\{ 3, 8, 11, 13, 16\}:\ 11 & 
+\{ 5, 8, 13, 16\}:\ 10\\ 
+\{ 7, 8, 11\}:\ 9 & 
+\{ 8, 10, 11, 13\}:\ 8 & 
\{ 10, 11, 13, 14\}\ :\ 7,17\\ 
+\{ 3, 10, 11, 13, 14\}:\ 11 & 
+\{ 4, 11, 14\}:\ 10 & 
+\{ 5, 10, 13\}:\ 9\\ 
+\{ 7, 10, 11, 14\}:\ 8 & 
+\{ 8, 10, 11, 13\}:\ 7 & 
\{ 1, 3, 4, 17\}\ :\ 15,18\\ 
+\{ 1, 3, 4, 17, 20\}:\ 15 & 
\{ 1, 3, 4, 20\}\ :\ na,18 & 
\{ 1, 3, 14\}\ :\ 15,18\\ 
+\{ 1, 3, 4, 14\}:\ 16 & 
+\{ 1, 3, 14, 17\}:\ 15 & 
\{ 1, 3, 17, 20\}\ :\ 15,18\\ 
+\{ 1, 3, 4, 17, 20\}:\ 17 & 
+\{ 1, 3, 11\}:\ 16 & 
+\{ 1, 3, 14, 17\}:\ 15\\ 
\{ 1, 4, 14\}\ :\ 14,18 & 
+\{ 1, 3, 4, 14\}:\ 15 & 
+\{ 1, 4, 14, 17\}:\ 14\\ 
\{ 1, 4, 17, 20\}\ :\ 14,18 & 
+\{ 1, 3, 4, 17, 20\}:\ 16 & 
+\{ 1, 4, 11\}:\ 15\\ 
+\{ 1, 4, 14, 17\}:\ 14 & 
\{ 1, 11\}\ :\ 13,18 & 
+\{ 1, 3, 11\}:\ 15\\ 
+\{ 1, 4, 11\}:\ 14 & 
+\{ 1, 11, 14\}:\ 13 & 
\{ 1, 14, 17\}\ :\ 12,18\\ 
+\{ 1, 3, 14, 17\}:\ 15 & 
+\{ 1, 4, 14, 17\}:\ 14 & 
+\{ 1, 8\}:\ 13\\ 
+\{ 1, 11, 14\}:\ 12 & 
\{ 2, 3, 5, 16\}\ :\ 14,18 & 
+\{ 2, 3, 5, 16, 19\}:\ 14\\ 
\{ 2, 3, 5, 19\}\ :\ na,18 & 
\{ 2, 3, 13\}\ :\ 14,18 & 
+\{ 2, 3, 5, 13\}:\ 15\\ 
+\{ 2, 3, 13, 16\}:\ 14 & 
\{ 2, 3, 16, 19\}\ :\ 14,18 & 
+\{ 2, 3, 5, 16, 19\}:\ 16\\ 
+\{ 2, 3, 10\}:\ 15 & 
+\{ 2, 3, 13, 16\}:\ 14 & 
\{ 2, 5, 13\}\ :\ 13,18\\ 
+\{ 2, 3, 5, 13\}:\ 14 & 
+\{ 2, 5, 13, 16\}:\ 13 & 
\{ 2, 5, 16, 19\}\ :\ 13,18\\ 
+\{ 2, 3, 5, 16, 19\}:\ 15 & 
+\{ 2, 5, 10\}:\ 14 & 
+\{ 2, 5, 13, 16\}:\ 13\\ 
\{ 2, 10\}\ :\ 12,18 & 
+\{ 2, 3, 10\}:\ 14 & 
+\{ 2, 5, 10\}:\ 13\\ 
+\{ 2, 10, 13\}:\ 12 & 
\{ 2, 13, 16\}\ :\ 11,18 & 
+\{ 2, 3, 13, 16\}:\ 14\\ 
+\{ 2, 5, 13, 16\}:\ 13 & 
+\{ 2, 7\}:\ 12 & 
+\{ 2, 10, 13\}:\ 11\\ 
\{ 3, 4, 7, 14\}\ :\ 13,18 & 
+\{ 1, 3, 4, 14\}:\ 14 & 
+\{ 3, 4, 7, 14, 17\}:\ 13\\ 
\{ 3, 4, 7, 17, 20\}\ :\ 14,18 & 
+\{ 1, 3, 4, 17, 20\}:\ 15 & 
+\{ 3, 4, 7, 11\}:\ 15\\ 
+\{ 3, 4, 7, 14, 17\}:\ 14 & 
\{ 3, 4, 11\}\ :\ 13,18 & 
+\{ 3, 4, 7, 11\}:\ 14\\ 
+\{ 3, 4, 11, 14\}:\ 13 & 
\{ 3, 4, 14, 17\}\ :\ 13,18 & 
+\{ 3, 4, 7, 14, 17\}:\ 15\\ 
+\{ 3, 4, 8\}:\ 14 & 
+\{ 3, 4, 11, 14\}:\ 13 & 
\{ 3, 5, 8, 13\}\ :\ 12,18\\ 
+\{ 2, 3, 5, 13\}:\ 13 & 
+\{ 3, 5, 8, 13, 16\}:\ 12 & 
\{ 3, 5, 8, 16, 19\}\ :\ 13,18\\ 
+\{ 2, 3, 5, 16, 19\}:\ 14 & 
+\{ 3, 5, 8, 10\}:\ 14 & 
+\{ 3, 5, 8, 13, 16\}:\ 13\\ 
\{ 3, 5, 10\}\ :\ 12,18 & 
+\{ 3, 5, 8, 10\}:\ 13 & 
+\{ 3, 5, 10, 13\}:\ 12\\ 
\{ 3, 5, 13, 16\}\ :\ 12,18 & 
+\{ 3, 5, 7\}:\ 14 & 
+\{ 3, 5, 8, 13, 16\}:\ 13\\ 
+\{ 3, 5, 10, 13\}:\ 12 & 
\{ 3, 7, 8\}\ :\ 12,18 & 
+\{ 3, 7, 8, 10\}:\ 13\\ 
+\{ 3, 7, 8, 11\}:\ 12 & 
\{ 3, 7, 10, 11\}\ :\ 12,18 & 
+\{ 1, 3, 11\}:\ 14\\ 
+\{ 3, 4, 7, 11\}:\ 13 & 
+\{ 3, 7, 10, 11, 14\}:\ 12 & 
\{ 3, 7, 10, 14, 17\}\ :\ 12,18\\ 
+\{ 1, 3, 14, 17\}:\ 14 & 
+\{ 3, 4, 7, 14, 17\}:\ 14 & 
+\{ 3, 7, 8, 10\}:\ 13\\ 
+\{ 3, 7, 10, 11, 14\}:\ 12 & 
\{ 3, 7, 11, 14\}\ :\ 11,18 & 
+\{ 3, 5, 7\}:\ 13\\ 
+\{ 3, 7, 8, 11\}:\ 12 & 
+\{ 3, 7, 10, 11, 14\}:\ 11 & 
\{ 3, 8, 10, 11\}\ :\ 11,18\\ 
+\{ 2, 3, 10\}:\ 13 & 
+\{ 3, 5, 8, 10\}:\ 12 & 
+\{ 3, 8, 10, 11, 13\}:\ 11\\ 
\{ 3, 8, 10, 13\}\ :\ 11,18 & 
+\{ 3, 4, 8\}:\ 13 & 
+\{ 3, 7, 8, 10\}:\ 12\\ 
+\{ 3, 8, 10, 11, 13\}:\ 11 & 
\{ 3, 8, 11, 13, 16\}\ :\ 10,18 & 
+\{ 2, 3, 13, 16\}:\ 13\\ 
+\{ 3, 5, 8, 13, 16\}:\ 12 & 
+\{ 3, 7, 8, 11\}:\ 11 & 
+\{ 3, 8, 10, 11, 13\}:\ 10\\ 
\{ 3, 10, 11, 13, 14\}\ :\ 10,18 & 
+\{ 3, 4, 11, 14\}:\ 13 & 
+\{ 3, 5, 10, 13\}:\ 12\\ 
+\{ 3, 7, 10, 11, 14\}:\ 11 & 
+\{ 3, 8, 10, 11, 13\}:\ 10 & 
\{ 4, 7, 11\}\ :\ 11,18\\ 
+\{ 1, 4, 11\}:\ 13 & 
+\{ 3, 4, 7, 11\}:\ 12 & 
+\{ 4, 7, 11, 14\}:\ 11\\ 
\{ 4, 7, 14, 17\}\ :\ 11,18 & 
+\{ 1, 4, 14, 17\}:\ 13 & 
+\{ 3, 4, 7, 14, 17\}:\ 13\\ 
+\{ 4, 7, 8\}:\ 12 & 
+\{ 4, 7, 11, 14\}:\ 11 & 
\{ 4, 8\}\ :\ 10,18\\ 
+\{ 3, 4, 8\}:\ 12 & 
+\{ 4, 7, 8\}:\ 11 & 
+\{ 4, 8, 11\}:\ 10\\ 
\{ 4, 11, 14\}\ :\ 9,18 & 
+\{ 3, 4, 11, 14\}:\ 12 & 
+\{ 4, 5\}:\ 11\\ 
+\{ 4, 7, 11, 14\}:\ 10 & 
+\{ 4, 8, 11\}:\ 9 & 
\{ 5, 7\}\ :\ 10,18\\ 
+\{ 3, 5, 7\}:\ 12 & 
+\{ 5, 7, 8\}:\ 11 & 
+\{ 5, 7, 10\}:\ 10\\ 
\{ 5, 8, 10\}\ :\ 10,18 & 
+\{ 2, 5, 10\}:\ 12 & 
+\{ 3, 5, 8, 10\}:\ 11\\ 
+\{ 5, 8, 10, 13\}:\ 10 & 
\{ 5, 8, 13, 16\}\ :\ 9,18 & 
+\{ 2, 5, 13, 16\}:\ 12\\ 
+\{ 3, 5, 8, 13, 16\}:\ 11 & 
+\{ 5, 7, 8\}:\ 10 & 
+\{ 5, 8, 10, 13\}:\ 9\\ 
\{ 5, 10, 13\}\ :\ 8,18 & 
+\{ 3, 5, 10, 13\}:\ 11 & 
+\{ 4, 5\}:\ 10\\ 
+\{ 5, 7, 10\}:\ 9 & 
+\{ 5, 8, 10, 13\}:\ 8 & 
\{ 7, 8, 10\}\ :\ 9,18\\ 
+\{ 1, 8\}:\ 12 & 
+\{ 3, 7, 8, 10\}:\ 11 & 
+\{ 4, 7, 8\}:\ 10\\ 
+\{ 7, 8, 10, 11\}:\ 9 & 
\{ 7, 8, 11\}\ :\ 8,18 & 
+\{ 2, 7\}:\ 11\\ 
+\{ 3, 7, 8, 11\}:\ 10 & 
+\{ 5, 7, 8\}:\ 9 & 
+\{ 7, 8, 10, 11\}:\ 8\\ 
\{ 7, 10, 11, 14\}\ :\ 7,18 & 
+\{ 1, 11, 14\}:\ 11 & 
+\{ 3, 7, 10, 11, 14\}:\ 10\\ 
+\{ 4, 7, 11, 14\}:\ 9 & 
+\{ 5, 7, 10\}:\ 8 & 
+\{ 7, 8, 10, 11\}:\ 7\\ 
\{ 8, 10, 11, 13\}\ :\ 6,18 & 
+\{ 2, 10, 13\}:\ 10 & 
+\{ 3, 8, 10, 11, 13\}:\ 9\\ 
+\{ 4, 8, 11\}:\ 8 & 
+\{ 5, 8, 10, 13\}:\ 7 & 
+\{ 7, 8, 10, 11\}:\ 6\\ 
\{ 1, 3, 4, 14\}\ :\ 13,19 & 
+\{ 1, 3, 4, 14, 17\}:\ 13 & 
\{ 1, 3, 4, 17, 20\}\ :\ 14,19\\ 
+\{ 1, 3, 4, 11\}:\ 15 & 
+\{ 1, 3, 4, 14, 17\}:\ 14 & 
\{ 1, 3, 11\}\ :\ 13,19\\ 
+\{ 1, 3, 4, 11\}:\ 14 & 
+\{ 1, 3, 11, 14\}:\ 13 & 
\{ 1, 3, 14, 17\}\ :\ 13,19\\ 
+\{ 1, 3, 4, 14, 17\}:\ 15 & 
+\{ 1, 3, 8\}:\ 14 & 
+\{ 1, 3, 11, 14\}:\ 13\\ 
\{ 1, 4, 11\}\ :\ 12,19 & 
+\{ 1, 3, 4, 11\}:\ 13 & 
+\{ 1, 4, 11, 14\}:\ 12\\ 
\{ 1, 4, 14, 17\}\ :\ 12,19 & 
+\{ 1, 3, 4, 14, 17\}:\ 14 & 
+\{ 1, 4, 8\}:\ 13\\ 
+\{ 1, 4, 11, 14\}:\ 12 & 
\{ 1, 8\}\ :\ 11,19 & 
+\{ 1, 3, 8\}:\ 13\\ 
+\{ 1, 4, 8\}:\ 12 & 
+\{ 1, 8, 11\}:\ 11 & 
\{ 1, 11, 14\}\ :\ 10,19\\ 
+\{ 1, 3, 11, 14\}:\ 13 & 
+\{ 1, 4, 11, 14\}:\ 12 & 
+\{ 1, 5\}:\ 11\\ 
+\{ 1, 8, 11\}:\ 10 & 
\{ 2, 3, 5, 13\}\ :\ 12,19 & 
+\{ 2, 3, 5, 13, 16\}:\ 12\\ 
\{ 2, 3, 5, 16, 19\}\ :\ 13,19 & 
+\{ 2, 3, 5, 10\}:\ 14 & 
+\{ 2, 3, 5, 13, 16\}:\ 13\\ 
\{ 2, 3, 10\}\ :\ 12,19 & 
+\{ 2, 3, 5, 10\}:\ 13 & 
+\{ 2, 3, 10, 13\}:\ 12\\ 
\{ 2, 3, 13, 16\}\ :\ 12,19 & 
+\{ 2, 3, 5, 13, 16\}:\ 14 & 
+\{ 2, 3, 7\}:\ 13\\ 
+\{ 2, 3, 10, 13\}:\ 12 & 
\{ 2, 5, 10\}\ :\ 11,19 & 
+\{ 2, 3, 5, 10\}:\ 12\\ 
+\{ 2, 5, 10, 13\}:\ 11 & 
\{ 2, 5, 13, 16\}\ :\ 11,19 & 
+\{ 2, 3, 5, 13, 16\}:\ 13\\ 
+\{ 2, 5, 7\}:\ 12 & 
+\{ 2, 5, 10, 13\}:\ 11 & 
\{ 2, 7\}\ :\ 10,19\\ 
+\{ 2, 3, 7\}:\ 12 & 
+\{ 2, 5, 7\}:\ 11 & 
+\{ 2, 7, 10\}:\ 10\\ 
\{ 2, 10, 13\}\ :\ 9,19 & 
+\{ 2, 3, 10, 13\}:\ 12 & 
+\{ 2, 4\}:\ 11\\ 
+\{ 2, 5, 10, 13\}:\ 10 & 
+\{ 2, 7, 10\}:\ 9 & 
\{ 3, 4, 7, 11\}\ :\ 11,19\\ 
+\{ 1, 3, 4, 11\}:\ 12 & 
+\{ 3, 4, 7, 11, 14\}:\ 11 & 
\{ 3, 4, 7, 14, 17\}\ :\ 12,19\\ 
+\{ 1, 3, 4, 14, 17\}:\ 13 & 
+\{ 3, 4, 7, 8\}:\ 13 & 
+\{ 3, 4, 7, 11, 14\}:\ 12\\ 
\{ 3, 4, 8\}\ :\ 11,19 & 
+\{ 3, 4, 7, 8\}:\ 12 & 
+\{ 3, 4, 8, 11\}:\ 11\\ 
\{ 3, 4, 11, 14\}\ :\ 11,19 & 
+\{ 3, 4, 5\}:\ 13 & 
+\{ 3, 4, 7, 11, 14\}:\ 12\\ 
+\{ 3, 4, 8, 11\}:\ 11 & 
\{ 3, 5, 7\}\ :\ 11,19 & 
+\{ 3, 5, 7, 8\}:\ 12\\ 
+\{ 3, 5, 7, 10\}:\ 11 & 
\{ 3, 5, 8, 10\}\ :\ 10,19 & 
+\{ 2, 3, 5, 10\}:\ 11\\ 
+\{ 3, 5, 8, 10, 13\}:\ 10 & 
\{ 3, 5, 8, 13, 16\}\ :\ 10,19 & 
+\{ 2, 3, 5, 13, 16\}:\ 12\\ 
+\{ 3, 5, 7, 8\}:\ 11 & 
+\{ 3, 5, 8, 10, 13\}:\ 10 & 
\{ 3, 5, 10, 13\}\ :\ 10,19\\ 
+\{ 3, 4, 5\}:\ 12 & 
+\{ 3, 5, 7, 10\}:\ 11 & 
+\{ 3, 5, 8, 10, 13\}:\ 10\\ 
\{ 3, 7, 8, 10\}\ :\ 10,19 & 
+\{ 1, 3, 8\}:\ 12 & 
+\{ 3, 4, 7, 8\}:\ 11\\ 
+\{ 3, 7, 8, 10, 11\}:\ 10 & 
\{ 3, 7, 8, 11\}\ :\ 9,19 & 
+\{ 2, 3, 7\}:\ 11\\ 
+\{ 3, 5, 7, 8\}:\ 10 & 
+\{ 3, 7, 8, 10, 11\}:\ 9 & 
\{ 3, 7, 10, 11, 14\}\ :\ 9,19\\ 
+\{ 1, 3, 11, 14\}:\ 12 & 
+\{ 3, 4, 7, 11, 14\}:\ 11 & 
+\{ 3, 5, 7, 10\}:\ 10\\ 
+\{ 3, 7, 8, 10, 11\}:\ 9 & 
\{ 3, 8, 10, 11, 13\}\ :\ 8,19 & 
+\{ 2, 3, 10, 13\}:\ 11\\ 
+\{ 3, 4, 8, 11\}:\ 10 & 
+\{ 3, 5, 8, 10, 13\}:\ 9 & 
+\{ 3, 7, 8, 10, 11\}:\ 8\\ 
\{ 4, 5\}\ :\ 9,19 & 
+\{ 3, 4, 5\}:\ 11 & 
+\{ 4, 5, 7\}:\ 10\\ 
+\{ 4, 5, 8\}:\ 9 & 
\{ 4, 7, 8\}\ :\ 9,19 & 
+\{ 1, 4, 8\}:\ 11\\ 
+\{ 3, 4, 7, 8\}:\ 10 & 
+\{ 4, 7, 8, 11\}:\ 9 & 
\{ 4, 7, 11, 14\}\ :\ 8,19\\ 
+\{ 1, 4, 11, 14\}:\ 11 & 
+\{ 3, 4, 7, 11, 14\}:\ 10 & 
+\{ 4, 5, 7\}:\ 9\\ 
+\{ 4, 7, 8, 11\}:\ 8 & 
\{ 4, 8, 11\}\ :\ 7,19 & 
+\{ 2, 4\}:\ 10\\ 
+\{ 3, 4, 8, 11\}:\ 9 & 
+\{ 4, 5, 8\}:\ 8 & 
+\{ 4, 7, 8, 11\}:\ 7\\ 
\{ 5, 7, 8\}\ :\ 8,19 & 
+\{ 2, 5, 7\}:\ 10 & 
+\{ 3, 5, 7, 8\}:\ 9\\ 
+\{ 5, 7, 8, 10\}:\ 8 & 
\{ 5, 7, 10\}\ :\ 7,19 & 
+\{ 1, 5\}:\ 10\\ 
+\{ 3, 5, 7, 10\}:\ 9 & 
+\{ 4, 5, 7\}:\ 8 & 
+\{ 5, 7, 8, 10\}:\ 7\\ 
\{ 5, 8, 10, 13\}\ :\ 6,19 & 
+\{ 2, 5, 10, 13\}:\ 9 & 
+\{ 3, 5, 8, 10, 13\}:\ 8\\ 
+\{ 4, 5, 8\}:\ 7 & 
+\{ 5, 7, 8, 10\}:\ 6 & 
\{ 7, 8, 10, 11\}\ :\ 5,19\\ 
+\{ 1, 8, 11\}:\ 9 & 
+\{ 2, 7, 10\}:\ 8 & 
+\{ 3, 7, 8, 10, 11\}:\ 7\\ 
+\{ 4, 7, 8, 11\}:\ 6 & 
+\{ 5, 7, 8, 10\}:\ 5 & 
\{ 1, 3, 4, 11\}\ :\ 11,20\\ 
+\{ 1, 3, 4, 11, 14\}:\ 11 & 
\{ 1, 3, 4, 14, 17\}\ :\ 12,20 & 
+\{ 1, 3, 4, 8\}:\ 13\\ 
+\{ 1, 3, 4, 11, 14\}:\ 12 & 
\{ 1, 3, 8\}\ :\ 11,20 & 
+\{ 1, 3, 4, 8\}:\ 12\\ 
+\{ 1, 3, 8, 11\}:\ 11 & 
\{ 1, 3, 11, 14\}\ :\ 11,20 & 
+\{ 1, 3, 4, 11, 14\}:\ 13\\ 
+\{ 1, 3, 5\}:\ 12 & 
+\{ 1, 3, 8, 11\}:\ 11 & 
\{ 1, 4, 8\}\ :\ 10,20\\ 
+\{ 1, 3, 4, 8\}:\ 11 & 
+\{ 1, 4, 8, 11\}:\ 10 & 
\{ 1, 4, 11, 14\}\ :\ 10,20\\ 
+\{ 1, 3, 4, 11, 14\}:\ 12 & 
+\{ 1, 4, 5\}:\ 11 & 
+\{ 1, 4, 8, 11\}:\ 10\\ 
\{ 1, 5\}\ :\ 9,20 & 
+\{ 1, 3, 5\}:\ 11 & 
+\{ 1, 4, 5\}:\ 10\\ 
+\{ 1, 5, 8\}:\ 9 & 
\{ 1, 8, 11\}\ :\ 8,20 & 
+\{ 1, 2\}:\ 11\\ 
+\{ 1, 3, 8, 11\}:\ 10 & 
+\{ 1, 4, 8, 11\}:\ 9 & 
+\{ 1, 5, 8\}:\ 8\\ 
\{ 2, 3, 5, 10\}\ :\ 10,20 & 
+\{ 2, 3, 5, 10, 13\}:\ 10 & 
\{ 2, 3, 5, 13, 16\}\ :\ 11,20\\ 
+\{ 2, 3, 5, 7\}:\ 12 & 
+\{ 2, 3, 5, 10, 13\}:\ 11 & 
\{ 2, 3, 7\}\ :\ 10,20\\ 
+\{ 2, 3, 5, 7\}:\ 11 & 
+\{ 2, 3, 7, 10\}:\ 10 & 
\{ 2, 3, 10, 13\}\ :\ 10,20\\ 
+\{ 2, 3, 4\}:\ 12 & 
+\{ 2, 3, 5, 10, 13\}:\ 11 & 
+\{ 2, 3, 7, 10\}:\ 10\\ 
\{ 2, 4\}\ :\ 9,20 & 
+\{ 2, 3, 4\}:\ 11 & 
+\{ 2, 4, 5\}:\ 10\\ 
+\{ 2, 4, 7\}:\ 9 & 
\{ 2, 5, 7\}\ :\ 9,20 & 
+\{ 2, 3, 5, 7\}:\ 10\\ 
+\{ 2, 5, 7, 10\}:\ 9 & 
\{ 2, 5, 10, 13\}\ :\ 8,20 & 
+\{ 2, 3, 5, 10, 13\}:\ 10\\ 
+\{ 2, 4, 5\}:\ 9 & 
+\{ 2, 5, 7, 10\}:\ 8 & 
\{ 2, 7, 10\}\ :\ 7,20\\ 
+\{ 1, 2\}:\ 10 & 
+\{ 2, 3, 7, 10\}:\ 9 & 
+\{ 2, 4, 7\}:\ 8\\ 
+\{ 2, 5, 7, 10\}:\ 7 & 
\{ 3, 4, 5\}\ :\ 10,20 & 
+\{ 3, 4, 5, 7\}:\ 11\\ 
+\{ 3, 4, 5, 8\}:\ 10 & 
\{ 3, 4, 7, 8\}\ :\ 9,20 & 
+\{ 1, 3, 4, 8\}:\ 10\\ 
+\{ 3, 4, 7, 8, 11\}:\ 9 & 
\{ 3, 4, 7, 11, 14\}\ :\ 9,20 & 
+\{ 1, 3, 4, 11, 14\}:\ 11\\ 
+\{ 3, 4, 5, 7\}:\ 10 & 
+\{ 3, 4, 7, 8, 11\}:\ 9 & 
\{ 3, 4, 8, 11\}\ :\ 8,20\\ 
+\{ 2, 3, 4\}:\ 10 & 
+\{ 3, 4, 5, 8\}:\ 9 & 
+\{ 3, 4, 7, 8, 11\}:\ 8\\ 
\{ 3, 5, 7, 8\}\ :\ 8,20 & 
+\{ 2, 3, 5, 7\}:\ 9 & 
+\{ 3, 5, 7, 8, 10\}:\ 8\\ 
\{ 3, 5, 7, 10\}\ :\ 8,20 & 
+\{ 1, 3, 5\}:\ 10 & 
+\{ 3, 4, 5, 7\}:\ 9\\ 
+\{ 3, 5, 7, 8, 10\}:\ 8 & 
\{ 3, 5, 8, 10, 13\}\ :\ 7,20 & 
+\{ 2, 3, 5, 10, 13\}:\ 9\\ 
+\{ 3, 4, 5, 8\}:\ 8 & 
+\{ 3, 5, 7, 8, 10\}:\ 7 & 
\{ 3, 7, 8, 10, 11\}\ :\ 6,20\\ 
+\{ 1, 3, 8, 11\}:\ 9 & 
+\{ 2, 3, 7, 10\}:\ 8 & 
+\{ 3, 4, 7, 8, 11\}:\ 7\\ 
+\{ 3, 5, 7, 8, 10\}:\ 6 & 
\{ 4, 5, 7\}\ :\ 7,20 & 
+\{ 1, 4, 5\}:\ 9\\ 
+\{ 3, 4, 5, 7\}:\ 8 & 
+\{ 4, 5, 7, 8\}:\ 7 & 
\{ 4, 5, 8\}\ :\ 6,20\\ 
+\{ 2, 4, 5\}:\ 8 & 
+\{ 3, 4, 5, 8\}:\ 7 & 
+\{ 4, 5, 7, 8\}:\ 6\\ 
\{ 4, 7, 8, 11\}\ :\ 5,20 & 
+\{ 1, 4, 8, 11\}:\ 8 & 
+\{ 2, 4, 7\}:\ 7\\ 
+\{ 3, 4, 7, 8, 11\}:\ 6 & 
+\{ 4, 5, 7, 8\}:\ 5 & 
\{ 5, 7, 8, 10\}\ :\ 4,20\\ 
+\{ 1, 5, 8\}:\ 7 & 
+\{ 2, 5, 7, 10\}:\ 6 & 
+\{ 3, 5, 7, 8, 10\}:\ 5\\ 
+\{ 4, 5, 7, 8\}:\ 4 & 
\{ 1, 2\}\ :\ 9,21 & 
+\{ 1, 2, 3\}:\ 11\\ 
+\{ 1, 2, 4\}:\ 10 & 
+\{ 1, 2, 5\}:\ 9 & 
\{ 1, 3, 4, 8\}\ :\ 9,21\\ 
+\{ 1, 3, 4, 8, 11\}:\ 9 & 
\{ 1, 3, 4, 11, 14\}\ :\ 10,21 & 
+\{ 1, 3, 4, 5\}:\ 11\\ 
+\{ 1, 3, 4, 8, 11\}:\ 10 & 
\{ 1, 3, 5\}\ :\ 9,21 & 
+\{ 1, 3, 4, 5\}:\ 10\\ 
+\{ 1, 3, 5, 8\}:\ 9 & 
\{ 1, 3, 8, 11\}\ :\ 8,21 & 
+\{ 1, 2, 3\}:\ 10\\ 
+\{ 1, 3, 4, 8, 11\}:\ 9 & 
+\{ 1, 3, 5, 8\}:\ 8 & 
\{ 1, 4, 5\}\ :\ 8,21\\ 
+\{ 1, 3, 4, 5\}:\ 9 & 
+\{ 1, 4, 5, 8\}:\ 8 & 
\{ 1, 4, 8, 11\}\ :\ 7,21\\ 
+\{ 1, 2, 4\}:\ 9 & 
+\{ 1, 3, 4, 8, 11\}:\ 8 & 
+\{ 1, 4, 5, 8\}:\ 7\\ 
\{ 1, 5, 8\}\ :\ 6,21 & 
+\{ 1, 2, 5\}:\ 8 & 
+\{ 1, 3, 5, 8\}:\ 7\\ 
+\{ 1, 4, 5, 8\}:\ 6 & 
\{ 2, 3, 4\}\ :\ 9,21 & 
+\{ 2, 3, 4, 5\}:\ 10\\ 
+\{ 2, 3, 4, 7\}:\ 9 & 
\{ 2, 3, 5, 7\}\ :\ 8,21 & 
+\{ 2, 3, 5, 7, 10\}:\ 8\\ 
\{ 2, 3, 5, 10, 13\}\ :\ 8,21 & 
+\{ 2, 3, 4, 5\}:\ 9 & 
+\{ 2, 3, 5, 7, 10\}:\ 8\\ 
\{ 2, 3, 7, 10\}\ :\ 7,21 & 
+\{ 1, 2, 3\}:\ 9 & 
+\{ 2, 3, 4, 7\}:\ 8\\ 
+\{ 2, 3, 5, 7, 10\}:\ 7 & 
\{ 2, 4, 5\}\ :\ 7,21 & 
+\{ 2, 3, 4, 5\}:\ 8\\ 
+\{ 2, 4, 5, 7\}:\ 7 & 
\{ 2, 4, 7\}\ :\ 6,21 & 
+\{ 1, 2, 4\}:\ 8\\ 
+\{ 2, 3, 4, 7\}:\ 7 & 
+\{ 2, 4, 5, 7\}:\ 6 & 
\{ 2, 5, 7, 10\}\ :\ 5,21\\ 
+\{ 1, 2, 5\}:\ 7 & 
+\{ 2, 3, 5, 7, 10\}:\ 6 & 
+\{ 2, 4, 5, 7\}:\ 5\\ 
\{ 3, 4, 5, 7\}\ :\ 7,21 & 
+\{ 1, 3, 4, 5\}:\ 8 & 
+\{ 3, 4, 5, 7, 8\}:\ 7\\ 
\{ 3, 4, 5, 8\}\ :\ 6,21 & 
+\{ 2, 3, 4, 5\}:\ 7 & 
+\{ 3, 4, 5, 7, 8\}:\ 6\\ 
\{ 3, 4, 7, 8, 11\}\ :\ 5,21 & 
+\{ 1, 3, 4, 8, 11\}:\ 7 & 
+\{ 2, 3, 4, 7\}:\ 6\\ 
+\{ 3, 4, 5, 7, 8\}:\ 5 & 
\{ 3, 5, 7, 8, 10\}\ :\ 4,21 & 
+\{ 1, 3, 5, 8\}:\ 6\\ 
+\{ 2, 3, 5, 7, 10\}:\ 5 & 
+\{ 3, 4, 5, 7, 8\}:\ 4 & 
\{ 4, 5, 7, 8\}\ :\ 3,21\\ 
+\{ 1, 4, 5, 8\}:\ 5 & 
+\{ 2, 4, 5, 7\}:\ 4 & 
+\{ 3, 4, 5, 7, 8\}:\ 3\\ 
\{ 1, 2, 3\}\ :\ 8,22 & 
+\{ 1, 2, 3, 4\}:\ 9 & 
+\{ 1, 2, 3, 5\}:\ 8\\ 
\{ 1, 2, 4\}\ :\ 7,22 & 
+\{ 1, 2, 3, 4\}:\ 8 & 
+\{ 1, 2, 4, 5\}:\ 7\\ 
\{ 1, 2, 5\}\ :\ 6,22 & 
+\{ 1, 2, 3, 5\}:\ 7 & 
+\{ 1, 2, 4, 5\}:\ 6\\ 
\{ 1, 3, 4, 5\}\ :\ 7,22 & 
+\{ 1, 3, 4, 5, 8\}:\ 7 & 
\{ 1, 3, 4, 8, 11\}\ :\ 6,22\\ 
+\{ 1, 2, 3, 4\}:\ 7 & 
+\{ 1, 3, 4, 5, 8\}:\ 6 & 
\{ 1, 3, 5, 8\}\ :\ 5,22\\ 
+\{ 1, 2, 3, 5\}:\ 6 & 
+\{ 1, 3, 4, 5, 8\}:\ 5 & 
\{ 1, 4, 5, 8\}\ :\ 4,22\\ 
+\{ 1, 2, 4, 5\}:\ 5 & 
+\{ 1, 3, 4, 5, 8\}:\ 4 & 
\{ 2, 3, 4, 5\}\ :\ 6,22\\ 
+\{ 2, 3, 4, 5, 7\}:\ 6 & 
\{ 2, 3, 4, 7\}\ :\ 5,22 & 
+\{ 1, 2, 3, 4\}:\ 6\\ 
+\{ 2, 3, 4, 5, 7\}:\ 5 & 
\{ 2, 3, 5, 7, 10\}\ :\ 4,22 & 
+\{ 1, 2, 3, 5\}:\ 5\\ 
+\{ 2, 3, 4, 5, 7\}:\ 4 & 
\{ 2, 4, 5, 7\}\ :\ 3,22 & 
+\{ 1, 2, 4, 5\}:\ 4\\ 
+\{ 2, 3, 4, 5, 7\}:\ 3 & 
\{ 3, 4, 5, 7, 8\}\ :\ 2,22 & 
+\{ 1, 3, 4, 5, 8\}:\ 3\\ 
+\{ 2, 3, 4, 5, 7\}:\ 2 & 
\{ 1, 2, 3, 4\}\ :\ 5,23 & 
+\{ 1, 2, 3, 4, 5\}:\ 5\\ 
\{ 1, 2, 3, 5\}\ :\ 4,23 & 
+\{ 1, 2, 3, 4, 5\}:\ 4 & 
\{ 1, 2, 4, 5\}\ :\ 3,23\\ 
+\{ 1, 2, 3, 4, 5\}:\ 3 & 
\{ 1, 3, 4, 5, 8\}\ :\ 2,23 & 
+\{ 1, 2, 3, 4, 5\}:\ 2\\ 
\{ 2, 3, 4, 5, 7\}\ :\ 1,23 & 
+\{ 1, 2, 3, 4, 5\}:\ 1 & 
\{ 1, 2, 3, 4, 5\}\ :\ 0,24\\ 
\hline   
%\hspace {0.1cm}
%\vspace {0.2cm}
%\caption{Test $J^{m=1}_{\r}[D_0,\!D_1]$ 
%for $\Ga\!=\!\lan 6,9,22\ran$}
%\label{Table6-9-22-x}
\end{longtable}
